Measuring Cosmological Distances Using Cluster Edges as a Standard Ruler

The line-of-sight velocity dispersion profile of galaxy clusters exhibits a "kink" corresponding to the spatial extent of orbiting galaxies. Because the spatial extent of a cluster is correlated with the amplitude of the velocity dispersion profile, we can utilise this feature as a gravity-calibrated standard ruler. Specifically, the amplitude of the velocity dispersion data allows us to infer the physical cluster size. Consequently, observations of the angular scale of the "kink" in the profile can be translated into a distance measurement to the cluster. Assuming the relation between cluster radius and cluster velocity dispersion can be calibrated from simulations, we forecast that with existing data from the Sloan Digital Sky Survey (SDSS) we will be able to measure the Hubble constant with $3\%$ precision. Implementing our method with data from the Dark Energy Spectroscopic Instrument (DESI) will result in a $1.3\%$ measurement of the Hubble constant. Adding cosmological supernova data improves the uncertainty of the DESI measurement to $0.7\%$.

==> include/des_desi_n_of_z_v3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \usepackage{xfrac}
%%   \usepackage{xcolor}
%%   \usepackage{siunitx}
%%   \newcommand{\mat}[1]{\ensuremath{\bm{#1}}}
%%   \DeclareSIUnit{\h}{\ensuremath{\mathit{h}}}
%%   \DeclareSIUnit{\parsec}{\text{pc}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.320900in}{2.988800in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{2.988800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.988800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826680in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{3.017443in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{3.017443in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{0.826680in}{2.784494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826680in}{0.608923in}}{\pgfqpoint{2.190763in}{2.175572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826680in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{0.826680in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{1.001941in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{1.001941in}{0.608923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826680in}{0.608923in}}{\pgfqpoint{2.190763in}{2.175572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579290in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{2.579290in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{3.017443in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{3.017443in}{0.608923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{0.608923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826680in,y=0.506839in,,top]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264832in}{0.608923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264832in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264832in,y=0.506839in,,top]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702985in}{0.608923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702985in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702985in,y=0.506839in,,top]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141138in}{0.608923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141138in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141138in,y=0.506839in,,top]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579290in}{0.608923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579290in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579290in,y=0.506839in,,top]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{0.608923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017443in,y=0.506839in,,top]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922061in,y=0.328000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.038871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.038871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436594in, y=0.990695in, left, base]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436594in, y=1.505908in, left, base]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.069295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.069295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436594in, y=2.021120in, left, base]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.584507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.584507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436594in, y=2.536332in, left, base]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{0.678753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{0.678753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{0.769477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{0.769477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{0.833847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{0.833847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{0.883776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{0.883776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{0.924571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{0.924571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{0.959063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{0.959063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{0.988941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{0.988941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.015296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.015296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.193965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.193965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.284689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.284689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.349059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.349059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.398988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.398988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.439784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.439784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.474275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.474275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.504154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.504154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.530508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.530508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.709177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.709177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.799901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.799901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.864271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.864271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.914201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.914201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.954996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.954996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{1.989488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{1.989488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.019366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.019366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.045720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.045720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.224389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.224389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.315114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.315114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.379484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.379484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.429413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.429413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.470208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.470208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.504700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.504700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.534578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.534578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.560932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.560932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826680in}{2.739602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017443in}{2.739602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381038in,y=1.696709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n(z)\ \left[\si{\per\cubic\mega\parsec}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826680in}{0.608923in}}{\pgfqpoint{2.190763in}{2.175572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914310in}{2.685605in}}%
\pgfpathlineto{\pgfqpoint{0.931836in}{2.669303in}}%
\pgfpathlineto{\pgfqpoint{0.949363in}{2.651719in}}%
\pgfpathlineto{\pgfqpoint{0.966889in}{2.632634in}}%
\pgfpathlineto{\pgfqpoint{0.984415in}{2.611769in}}%
\pgfpathlineto{\pgfqpoint{1.001941in}{2.588756in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{2.563102in}}%
\pgfpathlineto{\pgfqpoint{1.036993in}{2.530054in}}%
\pgfpathlineto{\pgfqpoint{1.054519in}{2.516525in}}%
\pgfpathlineto{\pgfqpoint{1.072045in}{2.483592in}}%
\pgfpathlineto{\pgfqpoint{1.089571in}{2.460443in}}%
\pgfpathlineto{\pgfqpoint{1.107098in}{2.431782in}}%
\pgfpathlineto{\pgfqpoint{1.124624in}{2.418836in}}%
\pgfpathlineto{\pgfqpoint{1.142150in}{2.396587in}}%
\pgfpathlineto{\pgfqpoint{1.159676in}{2.375397in}}%
\pgfpathlineto{\pgfqpoint{1.177202in}{2.353576in}}%
\pgfpathlineto{\pgfqpoint{1.194728in}{2.332534in}}%
\pgfpathlineto{\pgfqpoint{1.212254in}{2.306584in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{2.290565in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{1.264832in}{2.240270in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{2.217718in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{2.195305in}}%
\pgfpathlineto{\pgfqpoint{1.317411in}{2.167213in}}%
\pgfpathlineto{\pgfqpoint{1.334937in}{2.147742in}}%
\pgfpathlineto{\pgfqpoint{1.352463in}{2.117074in}}%
\pgfpathlineto{\pgfqpoint{1.369989in}{2.088193in}}%
\pgfpathlineto{\pgfqpoint{1.387515in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{1.405041in}{2.036493in}}%
\pgfpathlineto{\pgfqpoint{1.422567in}{2.002964in}}%
\pgfpathlineto{\pgfqpoint{1.440093in}{1.958009in}}%
\pgfpathlineto{\pgfqpoint{1.457620in}{1.927732in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{1.891251in}}%
\pgfpathlineto{\pgfqpoint{1.492672in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{1.510198in}{1.824530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826680in}{0.608923in}}{\pgfqpoint{2.190763in}{2.175572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527724in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{1.497755in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.493823in}}%
\pgfpathlineto{\pgfqpoint{1.580302in}{1.513409in}}%
\pgfpathlineto{\pgfqpoint{1.597828in}{1.554885in}}%
\pgfpathlineto{\pgfqpoint{1.615355in}{1.595409in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{1.618542in}}%
\pgfpathlineto{\pgfqpoint{1.650407in}{1.640996in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{1.630623in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.720511in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.681534in}}%
\pgfpathlineto{\pgfqpoint{1.755563in}{1.684738in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{1.721023in}}%
\pgfpathlineto{\pgfqpoint{1.790616in}{1.752812in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{1.759310in}}%
\pgfpathlineto{\pgfqpoint{1.825668in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{1.737673in}}%
\pgfpathlineto{\pgfqpoint{1.860720in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{1.769345in}}%
\pgfpathlineto{\pgfqpoint{1.895772in}{1.798712in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{1.930824in}{1.829310in}}%
\pgfpathlineto{\pgfqpoint{1.948351in}{1.794736in}}%
\pgfpathlineto{\pgfqpoint{1.965877in}{1.749270in}}%
\pgfpathlineto{\pgfqpoint{1.983403in}{1.779970in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{2.018455in}{1.804244in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{1.800834in}}%
\pgfpathlineto{\pgfqpoint{2.053507in}{1.784994in}}%
\pgfpathlineto{\pgfqpoint{2.071033in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.088559in}{1.765304in}}%
\pgfpathlineto{\pgfqpoint{2.106085in}{1.748024in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{1.681332in}}%
\pgfpathlineto{\pgfqpoint{2.141138in}{1.590636in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.569106in}}%
\pgfpathlineto{\pgfqpoint{2.176190in}{1.603019in}}%
\pgfpathlineto{\pgfqpoint{2.193716in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{2.211242in}{1.609876in}}%
\pgfpathlineto{\pgfqpoint{2.228768in}{1.541716in}}%
\pgfpathlineto{\pgfqpoint{2.246294in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{2.263820in}{1.554964in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{1.573661in}}%
\pgfpathlineto{\pgfqpoint{2.298873in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{1.566651in}}%
\pgfpathlineto{\pgfqpoint{2.333925in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{2.351451in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{2.368977in}{1.508890in}}%
\pgfpathlineto{\pgfqpoint{2.386503in}{1.488967in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{1.468397in}}%
\pgfpathlineto{\pgfqpoint{2.421555in}{1.447902in}}%
\pgfpathlineto{\pgfqpoint{2.439081in}{1.428237in}}%
\pgfpathlineto{\pgfqpoint{2.456608in}{1.410086in}}%
\pgfpathlineto{\pgfqpoint{2.474134in}{1.392427in}}%
\pgfpathlineto{\pgfqpoint{2.491660in}{1.377294in}}%
\pgfpathlineto{\pgfqpoint{2.509186in}{1.362265in}}%
\pgfpathlineto{\pgfqpoint{2.526712in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{2.544238in}{1.321008in}}%
\pgfpathlineto{\pgfqpoint{2.561764in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{2.579290in}{1.258916in}}%
\pgfpathlineto{\pgfqpoint{2.596816in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{1.174029in}}%
\pgfpathlineto{\pgfqpoint{2.631869in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{2.649395in}{1.066165in}}%
\pgfpathlineto{\pgfqpoint{2.666921in}{0.998246in}}%
\pgfpathlineto{\pgfqpoint{2.684447in}{0.925799in}}%
\pgfpathlineto{\pgfqpoint{2.701973in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{2.719499in}{0.971542in}}%
\pgfpathlineto{\pgfqpoint{2.737025in}{0.946768in}}%
\pgfpathlineto{\pgfqpoint{2.754551in}{0.932556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826680in}{0.608923in}}{\pgfqpoint{2.190763in}{2.175572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.914310in}{0.878914in}}%
\pgfpathlineto{\pgfqpoint{0.931836in}{0.876574in}}%
\pgfpathlineto{\pgfqpoint{0.949363in}{0.874256in}}%
\pgfpathlineto{\pgfqpoint{0.966889in}{0.871960in}}%
\pgfpathlineto{\pgfqpoint{0.984415in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{1.001941in}{0.867430in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{1.036993in}{0.862983in}}%
\pgfpathlineto{\pgfqpoint{1.054519in}{0.860788in}}%
\pgfpathlineto{\pgfqpoint{1.072045in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{1.089571in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{1.107098in}{0.854320in}}%
\pgfpathlineto{\pgfqpoint{1.124624in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{1.142150in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{1.159676in}{0.848018in}}%
\pgfpathlineto{\pgfqpoint{1.177202in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{1.194728in}{0.843903in}}%
\pgfpathlineto{\pgfqpoint{1.212254in}{0.841872in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{0.837858in}}%
\pgfpathlineto{\pgfqpoint{1.264832in}{0.835875in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{0.831957in}}%
\pgfpathlineto{\pgfqpoint{1.317411in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{1.334937in}{0.828100in}}%
\pgfpathlineto{\pgfqpoint{1.352463in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{1.369989in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{1.387515in}{0.822425in}}%
\pgfpathlineto{\pgfqpoint{1.405041in}{0.820562in}}%
\pgfpathlineto{\pgfqpoint{1.422567in}{0.818713in}}%
\pgfpathlineto{\pgfqpoint{1.440093in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{1.457620in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{1.492672in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{1.510198in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{1.527724in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.580302in}{0.802667in}}%
\pgfpathlineto{\pgfqpoint{1.597828in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{1.615355in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{0.797541in}}%
\pgfpathlineto{\pgfqpoint{1.650407in}{0.795856in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{0.794183in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{0.792521in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{0.790870in}}%
\pgfpathlineto{\pgfqpoint{1.720511in}{0.789229in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{0.787600in}}%
\pgfpathlineto{\pgfqpoint{1.755563in}{0.785981in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{0.784373in}}%
\pgfpathlineto{\pgfqpoint{1.790616in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{0.781188in}}%
\pgfpathlineto{\pgfqpoint{1.825668in}{0.779611in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{1.860720in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{1.895772in}{0.773400in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{0.771872in}}%
\pgfpathlineto{\pgfqpoint{1.930824in}{0.770353in}}%
\pgfpathlineto{\pgfqpoint{1.948351in}{0.768843in}}%
\pgfpathlineto{\pgfqpoint{1.965877in}{0.767342in}}%
\pgfpathlineto{\pgfqpoint{1.983403in}{0.765851in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{0.764368in}}%
\pgfpathlineto{\pgfqpoint{2.018455in}{0.762895in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{2.053507in}{0.759973in}}%
\pgfpathlineto{\pgfqpoint{2.071033in}{0.758526in}}%
\pgfpathlineto{\pgfqpoint{2.088559in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{2.106085in}{0.755655in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{2.141138in}{0.752818in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{2.176190in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.193716in}{0.748622in}}%
\pgfpathlineto{\pgfqpoint{2.211242in}{0.747239in}}%
\pgfpathlineto{\pgfqpoint{2.228768in}{0.745864in}}%
\pgfpathlineto{\pgfqpoint{2.246294in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{2.263820in}{0.743136in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{0.741784in}}%
\pgfpathlineto{\pgfqpoint{2.298873in}{0.740439in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{0.739101in}}%
\pgfpathlineto{\pgfqpoint{2.333925in}{0.737770in}}%
\pgfpathlineto{\pgfqpoint{2.351451in}{0.736446in}}%
\pgfpathlineto{\pgfqpoint{2.368977in}{0.735130in}}%
\pgfpathlineto{\pgfqpoint{2.386503in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{2.421555in}{0.731222in}}%
\pgfpathlineto{\pgfqpoint{2.439081in}{0.729933in}}%
\pgfpathlineto{\pgfqpoint{2.456608in}{0.728650in}}%
\pgfpathlineto{\pgfqpoint{2.474134in}{0.727375in}}%
\pgfpathlineto{\pgfqpoint{2.491660in}{0.726106in}}%
\pgfpathlineto{\pgfqpoint{2.509186in}{0.724843in}}%
\pgfpathlineto{\pgfqpoint{2.526712in}{0.723587in}}%
\pgfpathlineto{\pgfqpoint{2.544238in}{0.722337in}}%
\pgfpathlineto{\pgfqpoint{2.561764in}{0.721093in}}%
\pgfpathlineto{\pgfqpoint{2.579290in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{2.596816in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{0.717400in}}%
\pgfpathlineto{\pgfqpoint{2.631869in}{0.716181in}}%
\pgfpathlineto{\pgfqpoint{2.649395in}{0.714968in}}%
\pgfpathlineto{\pgfqpoint{2.666921in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{2.684447in}{0.712559in}}%
\pgfpathlineto{\pgfqpoint{2.701973in}{0.711364in}}%
\pgfpathlineto{\pgfqpoint{2.719499in}{0.710174in}}%
\pgfpathlineto{\pgfqpoint{2.737025in}{0.708991in}}%
\pgfpathlineto{\pgfqpoint{2.754551in}{0.707812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826680in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{0.826680in}{2.784494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017443in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{3.017443in}{2.784494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826680in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{3.017443in}{0.608923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826680in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{3.017443in}{2.784494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516238in}{2.092827in}}%
\pgfpathlineto{\pgfqpoint{2.920260in}{2.092827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.948026in}{2.092827in}}{\pgfqpoint{2.948026in}{2.120594in}}%
\pgfpathlineto{\pgfqpoint{2.948026in}{2.687311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.948026in}{2.715078in}}{\pgfqpoint{2.920260in}{2.715078in}}%
\pgfpathlineto{\pgfqpoint{1.516238in}{2.715078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.488471in}{2.715078in}}{\pgfqpoint{1.488471in}{2.687311in}}%
\pgfpathlineto{\pgfqpoint{1.488471in}{2.120594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.488471in}{2.092827in}}{\pgfqpoint{1.516238in}{2.092827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544004in}{2.610953in}}%
\pgfpathlineto{\pgfqpoint{1.766138in}{2.610953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877204in,y=2.562361in,left,base]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont DESI BGS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.544004in}{2.417419in}}%
\pgfpathlineto{\pgfqpoint{1.766138in}{2.417419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877204in,y=2.368828in,left,base]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont DESI LRG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.544004in}{2.223886in}}%
\pgfpathlineto{\pgfqpoint{1.766138in}{2.223886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877204in,y=2.175294in,left,base]{\color{textcolor}\rmfamily\fontsize{9.996000}{11.995200}\selectfont DES redMaPPer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/mcmc_chain_h_Om_wsn_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \usepackage{xfrac}
%%   \usepackage{xcolor}
%%   \usepackage{siunitx}
%%   \newcommand{\mat}[1]{\ensuremath{\bm{#1}}}
%%   \DeclareSIUnit{\h}{\ensuremath{\mathit{h}}}
%%   \DeclareSIUnit{\parsec}{\text{pc}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.320900in}{2.988800in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{2.988800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.988800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796054in}{0.796054in}}%
\pgfpathlineto{\pgfqpoint{3.116594in}{0.796054in}}%
\pgfpathlineto{\pgfqpoint{3.116594in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{0.796054in}{2.784494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.360784,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577350}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187849in}{1.255636in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.254326in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{1.254899in}}%
\pgfpathlineto{\pgfqpoint{2.218503in}{1.255734in}}%
\pgfpathlineto{\pgfqpoint{2.219651in}{1.255886in}}%
\pgfpathlineto{\pgfqpoint{2.227601in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{2.235551in}{1.259954in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{1.263853in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{2.251452in}{1.270310in}}%
\pgfpathlineto{\pgfqpoint{2.257100in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{1.284093in}}%
\pgfpathlineto{\pgfqpoint{2.261137in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{2.262308in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{2.261787in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{2.260249in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{1.327575in}}%
\pgfpathlineto{\pgfqpoint{2.257628in}{1.335584in}}%
\pgfpathlineto{\pgfqpoint{2.254444in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.251452in}{1.357295in}}%
\pgfpathlineto{\pgfqpoint{2.251163in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{2.247287in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{1.380836in}}%
\pgfpathlineto{\pgfqpoint{2.243390in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{2.239354in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{2.235551in}{1.402565in}}%
\pgfpathlineto{\pgfqpoint{2.235040in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{2.230345in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{2.227601in}{1.421946in}}%
\pgfpathlineto{\pgfqpoint{2.225597in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{2.220127in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{2.219651in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{2.214489in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{2.202472in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{2.196059in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{2.189632in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{2.187849in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{2.183443in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{2.179898in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{2.176862in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{2.170367in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{2.163263in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{2.156047in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{2.149080in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{2.148097in}{1.565320in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{2.140146in}{1.578432in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.586540in}}%
\pgfpathlineto{\pgfqpoint{2.132196in}{1.591609in}}%
\pgfpathlineto{\pgfqpoint{2.128353in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{2.121050in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{2.113609in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{2.108345in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{2.105714in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{1.639389in}}%
\pgfpathlineto{\pgfqpoint{2.097319in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{2.088930in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{1.661033in}}%
\pgfpathlineto{\pgfqpoint{2.080597in}{1.666390in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.671944in}}%
\pgfpathlineto{\pgfqpoint{2.072347in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{1.682968in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{2.055815in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{2.052691in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{2.047184in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.038298in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{1.725348in}}%
\pgfpathlineto{\pgfqpoint{2.029241in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{1.735348in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.020214in}{1.746240in}}%
\pgfpathlineto{\pgfqpoint{2.012939in}{1.755694in}}%
\pgfpathlineto{\pgfqpoint{2.011449in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{2.004989in}{1.766027in}}%
\pgfpathlineto{\pgfqpoint{2.002603in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{1.997038in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{1.993720in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{1.786688in}}%
\pgfpathlineto{\pgfqpoint{1.985083in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{1.975913in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.806591in}}%
\pgfpathlineto{\pgfqpoint{1.966397in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.816088in}}%
\pgfpathlineto{\pgfqpoint{1.957286in}{1.825594in}}%
\pgfpathlineto{\pgfqpoint{1.956861in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.835058in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{1.941385in}{1.844006in}}%
\pgfpathlineto{\pgfqpoint{1.936914in}{1.848904in}}%
\pgfpathlineto{\pgfqpoint{1.933435in}{1.852672in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{1.861322in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.870285in}}%
\pgfpathlineto{\pgfqpoint{1.916246in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{1.879127in}}%
\pgfpathlineto{\pgfqpoint{1.905813in}{1.883125in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{1.887772in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{1.896308in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.904955in}}%
\pgfpathlineto{\pgfqpoint{1.884808in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{1.913510in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.921481in}}%
\pgfpathlineto{\pgfqpoint{1.862613in}{1.928754in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.929497in}}%
\pgfpathlineto{\pgfqpoint{1.853931in}{1.937655in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{1.838515in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{1.830079in}{1.959719in}}%
\pgfpathlineto{\pgfqpoint{1.826407in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{1.822129in}{1.966950in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{1.974405in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{1.802689in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{1.798278in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{1.790481in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.790327in}{1.997340in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{1.777403in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{1.774426in}{2.010905in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{2.017107in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{2.020010in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{2.022006in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.026910in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{2.030981in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{2.034505in}}%
\pgfpathlineto{\pgfqpoint{1.726724in}{2.038734in}}%
\pgfpathlineto{\pgfqpoint{1.718773in}{2.042048in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{2.044794in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{2.047903in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{2.050358in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{2.051512in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{2.051871in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{1.663120in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{1.648401in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{2.027937in}}%
\pgfpathlineto{\pgfqpoint{1.645074in}{2.020010in}}%
\pgfpathlineto{\pgfqpoint{1.642881in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{1.641938in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{1.642293in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{1.643424in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{1.645049in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{1.647249in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{1.649673in}{1.928754in}}%
\pgfpathlineto{\pgfqpoint{1.653057in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{1.910245in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{1.659978in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{1.663120in}{1.885967in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{1.883125in}}%
\pgfpathlineto{\pgfqpoint{1.668586in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{1.865205in}}%
\pgfpathlineto{\pgfqpoint{1.672824in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{1.677837in}{1.848904in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{1.846105in}}%
\pgfpathlineto{\pgfqpoint{1.682559in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{1.687491in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{1.692764in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{1.698003in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{1.793105in}}%
\pgfpathlineto{\pgfqpoint{1.703427in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{1.709134in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{1.776916in}}%
\pgfpathlineto{\pgfqpoint{1.714448in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{1.718773in}{1.760308in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{1.725942in}{1.746240in}}%
\pgfpathlineto{\pgfqpoint{1.726724in}{1.744683in}}%
\pgfpathlineto{\pgfqpoint{1.731545in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{1.728933in}}%
\pgfpathlineto{\pgfqpoint{1.737510in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{1.750413in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.700339in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{1.764272in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{1.666390in}}%
\pgfpathlineto{\pgfqpoint{1.774426in}{1.661243in}}%
\pgfpathlineto{\pgfqpoint{1.778324in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{1.648761in}}%
\pgfpathlineto{\pgfqpoint{1.785744in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{1.790327in}{1.636536in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.798278in}{1.624845in}}%
\pgfpathlineto{\pgfqpoint{1.801110in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.613733in}}%
\pgfpathlineto{\pgfqpoint{1.809386in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{1.602879in}}%
\pgfpathlineto{\pgfqpoint{1.817856in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.822129in}{1.592381in}}%
\pgfpathlineto{\pgfqpoint{1.826579in}{1.586540in}}%
\pgfpathlineto{\pgfqpoint{1.830079in}{1.582110in}}%
\pgfpathlineto{\pgfqpoint{1.835422in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{1.852573in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{1.853931in}{1.550459in}}%
\pgfpathlineto{\pgfqpoint{1.861008in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.539717in}}%
\pgfpathlineto{\pgfqpoint{1.869560in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.529143in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{1.519129in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.509306in}}%
\pgfpathlineto{\pgfqpoint{1.887912in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.897750in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{1.490773in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{1.481454in}}%
\pgfpathlineto{\pgfqpoint{1.917035in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.471837in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{1.926460in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.933435in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{1.935724in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{1.941385in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{1.956167in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{1.957286in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.417077in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.408911in}}%
\pgfpathlineto{\pgfqpoint{1.978277in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.401148in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{1.393131in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{1.997038in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{2.001250in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{2.004989in}{1.377616in}}%
\pgfpathlineto{\pgfqpoint{2.012939in}{1.369966in}}%
\pgfpathlineto{\pgfqpoint{2.013105in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{2.026148in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{1.349324in}}%
\pgfpathlineto{\pgfqpoint{2.039910in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.343286in}}%
\pgfpathlineto{\pgfqpoint{2.052691in}{1.336757in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.335584in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{1.330073in}}%
\pgfpathlineto{\pgfqpoint{2.067667in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{1.323378in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.316559in}}%
\pgfpathlineto{\pgfqpoint{2.081628in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.304051in}}%
\pgfpathlineto{\pgfqpoint{2.096745in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.108345in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{2.114087in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.283593in}}%
\pgfpathlineto{\pgfqpoint{2.132196in}{1.278941in}}%
\pgfpathlineto{\pgfqpoint{2.132964in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{2.140146in}{1.274718in}}%
\pgfpathlineto{\pgfqpoint{2.148097in}{1.270271in}}%
\pgfpathlineto{\pgfqpoint{2.155331in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{2.156047in}{1.266821in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{1.263250in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.259794in}}%
\pgfpathlineto{\pgfqpoint{2.179898in}{1.257402in}}%
\pgfpathlineto{\pgfqpoint{2.187415in}{1.255734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137255,0.650980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577350}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410461in}{1.027350in}}%
\pgfpathlineto{\pgfqpoint{2.413408in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{2.418411in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{1.031165in}}%
\pgfpathlineto{\pgfqpoint{2.434312in}{1.036086in}}%
\pgfpathlineto{\pgfqpoint{2.438019in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{2.442263in}{1.042907in}}%
\pgfpathlineto{\pgfqpoint{2.449160in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{2.450213in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{2.455455in}{1.061813in}}%
\pgfpathlineto{\pgfqpoint{2.458163in}{1.068822in}}%
\pgfpathlineto{\pgfqpoint{2.459579in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{2.461443in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{2.462691in}{1.096035in}}%
\pgfpathlineto{\pgfqpoint{2.462566in}{1.107442in}}%
\pgfpathlineto{\pgfqpoint{2.461748in}{1.118849in}}%
\pgfpathlineto{\pgfqpoint{2.459933in}{1.130256in}}%
\pgfpathlineto{\pgfqpoint{2.458163in}{1.139870in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{1.141663in}}%
\pgfpathlineto{\pgfqpoint{2.454751in}{1.153070in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.164477in}}%
\pgfpathlineto{\pgfqpoint{2.450213in}{1.168045in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.175884in}}%
\pgfpathlineto{\pgfqpoint{2.444513in}{1.187291in}}%
\pgfpathlineto{\pgfqpoint{2.442263in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{2.441262in}{1.198699in}}%
\pgfpathlineto{\pgfqpoint{2.438235in}{1.210106in}}%
\pgfpathlineto{\pgfqpoint{2.435125in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{2.434312in}{1.224176in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.232920in}}%
\pgfpathlineto{\pgfqpoint{2.428391in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{2.424629in}{1.255734in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{2.418411in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{2.415920in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{2.411099in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{2.410461in}{1.291394in}}%
\pgfpathlineto{\pgfqpoint{2.406177in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{2.402510in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{2.400871in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{2.395419in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.394560in}{1.325820in}}%
\pgfpathlineto{\pgfqpoint{2.389819in}{1.335584in}}%
\pgfpathlineto{\pgfqpoint{2.386610in}{1.341272in}}%
\pgfpathlineto{\pgfqpoint{2.383582in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.378659in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{2.376984in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{2.370709in}{1.369461in}}%
\pgfpathlineto{\pgfqpoint{2.370526in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{2.363535in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{2.362758in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{2.356869in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{2.354808in}{1.395937in}}%
\pgfpathlineto{\pgfqpoint{2.349995in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{1.409350in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{2.336884in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{2.330957in}{1.437445in}}%
\pgfpathlineto{\pgfqpoint{2.330526in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{2.324179in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{2.323006in}{1.451740in}}%
\pgfpathlineto{\pgfqpoint{2.317855in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{2.315056in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{2.311141in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{1.479372in}}%
\pgfpathlineto{\pgfqpoint{2.304510in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{2.299155in}{1.492824in}}%
\pgfpathlineto{\pgfqpoint{2.297713in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{2.291204in}{1.506312in}}%
\pgfpathlineto{\pgfqpoint{2.290986in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{2.283885in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{2.283254in}{1.519076in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{2.275304in}{1.531384in}}%
\pgfpathlineto{\pgfqpoint{2.268899in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{2.267353in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{2.261208in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{1.554895in}}%
\pgfpathlineto{\pgfqpoint{2.253287in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{2.251452in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{2.245557in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{1.578112in}}%
\pgfpathlineto{\pgfqpoint{2.237922in}{1.586540in}}%
\pgfpathlineto{\pgfqpoint{2.235551in}{1.590118in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{2.227601in}{1.602139in}}%
\pgfpathlineto{\pgfqpoint{2.222858in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{2.219651in}{1.614278in}}%
\pgfpathlineto{\pgfqpoint{2.215545in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{1.626769in}}%
\pgfpathlineto{\pgfqpoint{2.208323in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.639251in}}%
\pgfpathlineto{\pgfqpoint{2.201001in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.651633in}}%
\pgfpathlineto{\pgfqpoint{2.193606in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{2.187849in}{1.663391in}}%
\pgfpathlineto{\pgfqpoint{2.185772in}{1.666390in}}%
\pgfpathlineto{\pgfqpoint{2.179898in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{2.177445in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.684934in}}%
\pgfpathlineto{\pgfqpoint{2.168600in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{2.159418in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{2.156047in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{2.150681in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{2.148097in}{1.715454in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{2.140146in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{2.134207in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{2.132196in}{1.737684in}}%
\pgfpathlineto{\pgfqpoint{2.126108in}{1.746240in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.748829in}}%
\pgfpathlineto{\pgfqpoint{2.117898in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.759887in}}%
\pgfpathlineto{\pgfqpoint{2.109576in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{2.108345in}{1.770786in}}%
\pgfpathlineto{\pgfqpoint{2.101311in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{1.781716in}}%
\pgfpathlineto{\pgfqpoint{2.092858in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.792417in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{2.084123in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.812619in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{1.821981in}}%
\pgfpathlineto{\pgfqpoint{2.064971in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{1.830999in}}%
\pgfpathlineto{\pgfqpoint{2.054719in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{2.052691in}{1.839763in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.848880in}}%
\pgfpathlineto{\pgfqpoint{2.044721in}{1.848904in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{1.858307in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{1.868530in}}%
\pgfpathlineto{\pgfqpoint{2.026377in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.879035in}}%
\pgfpathlineto{\pgfqpoint{2.017858in}{1.883125in}}%
\pgfpathlineto{\pgfqpoint{2.012939in}{1.889712in}}%
\pgfpathlineto{\pgfqpoint{2.009329in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{2.004989in}{1.900348in}}%
\pgfpathlineto{\pgfqpoint{2.000650in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{1.997038in}{1.910784in}}%
\pgfpathlineto{\pgfqpoint{1.991965in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{1.921138in}}%
\pgfpathlineto{\pgfqpoint{1.983073in}{1.928754in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{1.974175in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.941503in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.951904in}}%
\pgfpathlineto{\pgfqpoint{1.957286in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.971921in}}%
\pgfpathlineto{\pgfqpoint{1.947309in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{1.941385in}{1.981687in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{1.933435in}{1.990780in}}%
\pgfpathlineto{\pgfqpoint{1.927526in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{1.999399in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{2.007961in}}%
\pgfpathlineto{\pgfqpoint{1.916915in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{2.016673in}}%
\pgfpathlineto{\pgfqpoint{1.906660in}{2.020010in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{2.025887in}}%
\pgfpathlineto{\pgfqpoint{1.896936in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{2.035502in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{2.044998in}}%
\pgfpathlineto{\pgfqpoint{1.878193in}{2.054232in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{2.054735in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{2.063596in}}%
\pgfpathlineto{\pgfqpoint{1.867887in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{2.072223in}}%
\pgfpathlineto{\pgfqpoint{1.856997in}{2.077046in}}%
\pgfpathlineto{\pgfqpoint{1.853931in}{2.080167in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{2.087519in}}%
\pgfpathlineto{\pgfqpoint{1.844976in}{2.088453in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{2.095409in}}%
\pgfpathlineto{\pgfqpoint{1.833631in}{2.099860in}}%
\pgfpathlineto{\pgfqpoint{1.830079in}{2.103618in}}%
\pgfpathlineto{\pgfqpoint{1.822780in}{2.111267in}}%
\pgfpathlineto{\pgfqpoint{1.822129in}{2.111999in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{2.121052in}}%
\pgfpathlineto{\pgfqpoint{1.812770in}{2.122674in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{2.130635in}}%
\pgfpathlineto{\pgfqpoint{1.803345in}{2.134082in}}%
\pgfpathlineto{\pgfqpoint{1.798278in}{2.140100in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{2.145489in}}%
\pgfpathlineto{\pgfqpoint{1.790327in}{2.149411in}}%
\pgfpathlineto{\pgfqpoint{1.783335in}{2.156896in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{2.157973in}}%
\pgfpathlineto{\pgfqpoint{1.774426in}{2.166564in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{2.168303in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{2.174654in}}%
\pgfpathlineto{\pgfqpoint{1.760876in}{2.179710in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.189407in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{2.191117in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{2.196724in}}%
\pgfpathlineto{\pgfqpoint{1.736274in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{2.204152in}}%
\pgfpathlineto{\pgfqpoint{1.726724in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{2.213931in}}%
\pgfpathlineto{\pgfqpoint{1.718773in}{2.220504in}}%
\pgfpathlineto{\pgfqpoint{1.713883in}{2.225338in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{2.228457in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{2.235467in}}%
\pgfpathlineto{\pgfqpoint{1.701241in}{2.236746in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{2.241813in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{1.686678in}{2.248153in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{2.253848in}}%
\pgfpathlineto{\pgfqpoint{1.671647in}{2.259560in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{2.260045in}}%
\pgfpathlineto{\pgfqpoint{1.663120in}{2.266412in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{2.270967in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{2.272744in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{2.279128in}}%
\pgfpathlineto{\pgfqpoint{1.642625in}{2.282374in}}%
\pgfpathlineto{\pgfqpoint{1.639269in}{2.284990in}}%
\pgfpathlineto{\pgfqpoint{1.631319in}{2.291143in}}%
\pgfpathlineto{\pgfqpoint{1.627830in}{2.293781in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{2.297316in}}%
\pgfpathlineto{\pgfqpoint{1.615418in}{2.303355in}}%
\pgfpathlineto{\pgfqpoint{1.613005in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.607467in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{1.599517in}{2.314498in}}%
\pgfpathlineto{\pgfqpoint{1.595427in}{2.316595in}}%
\pgfpathlineto{\pgfqpoint{1.591566in}{2.318786in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{2.322463in}}%
\pgfpathlineto{\pgfqpoint{1.575666in}{2.325368in}}%
\pgfpathlineto{\pgfqpoint{1.567715in}{2.327859in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{2.328002in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{2.329815in}}%
\pgfpathlineto{\pgfqpoint{1.551814in}{2.332831in}}%
\pgfpathlineto{\pgfqpoint{1.543864in}{2.336007in}}%
\pgfpathlineto{\pgfqpoint{1.537426in}{2.339410in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{2.340241in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{2.344272in}}%
\pgfpathlineto{\pgfqpoint{1.520013in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{1.512238in}{2.350817in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{2.350882in}}%
\pgfpathlineto{\pgfqpoint{1.504112in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{2.351923in}}%
\pgfpathlineto{\pgfqpoint{1.488211in}{2.351165in}}%
\pgfpathlineto{\pgfqpoint{1.487018in}{2.350817in}}%
\pgfpathlineto{\pgfqpoint{1.480260in}{2.348717in}}%
\pgfpathlineto{\pgfqpoint{1.472310in}{2.346209in}}%
\pgfpathlineto{\pgfqpoint{1.464360in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{2.339410in}}%
\pgfpathlineto{\pgfqpoint{1.456409in}{2.338029in}}%
\pgfpathlineto{\pgfqpoint{1.448459in}{2.329101in}}%
\pgfpathlineto{\pgfqpoint{1.447776in}{2.328002in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{2.316595in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{2.293781in}}%
\pgfpathlineto{\pgfqpoint{1.440597in}{2.282374in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{2.270967in}}%
\pgfpathlineto{\pgfqpoint{1.441141in}{2.259560in}}%
\pgfpathlineto{\pgfqpoint{1.441582in}{2.248153in}}%
\pgfpathlineto{\pgfqpoint{1.442018in}{2.236746in}}%
\pgfpathlineto{\pgfqpoint{1.442474in}{2.225338in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.213931in}}%
\pgfpathlineto{\pgfqpoint{1.444493in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{1.446532in}{2.191117in}}%
\pgfpathlineto{\pgfqpoint{1.448459in}{2.181690in}}%
\pgfpathlineto{\pgfqpoint{1.448852in}{2.179710in}}%
\pgfpathlineto{\pgfqpoint{1.452086in}{2.168303in}}%
\pgfpathlineto{\pgfqpoint{1.455705in}{2.156896in}}%
\pgfpathlineto{\pgfqpoint{1.456409in}{2.154860in}}%
\pgfpathlineto{\pgfqpoint{1.459383in}{2.145489in}}%
\pgfpathlineto{\pgfqpoint{1.462883in}{2.134082in}}%
\pgfpathlineto{\pgfqpoint{1.464360in}{2.129351in}}%
\pgfpathlineto{\pgfqpoint{1.466162in}{2.122674in}}%
\pgfpathlineto{\pgfqpoint{1.469294in}{2.111267in}}%
\pgfpathlineto{\pgfqpoint{1.472310in}{2.101570in}}%
\pgfpathlineto{\pgfqpoint{1.472812in}{2.099860in}}%
\pgfpathlineto{\pgfqpoint{1.476269in}{2.088453in}}%
\pgfpathlineto{\pgfqpoint{1.479918in}{2.077046in}}%
\pgfpathlineto{\pgfqpoint{1.480260in}{2.076039in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{1.487073in}{2.054232in}}%
\pgfpathlineto{\pgfqpoint{1.488211in}{2.050603in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.493761in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{2.024824in}}%
\pgfpathlineto{\pgfqpoint{1.497825in}{2.020010in}}%
\pgfpathlineto{\pgfqpoint{1.501908in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{1.504112in}{2.003656in}}%
\pgfpathlineto{\pgfqpoint{1.506842in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.512012in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{1.985689in}}%
\pgfpathlineto{\pgfqpoint{1.517390in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{1.520013in}{1.969163in}}%
\pgfpathlineto{\pgfqpoint{1.522882in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{1.527896in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{1.951415in}}%
\pgfpathlineto{\pgfqpoint{1.532635in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{1.932136in}}%
\pgfpathlineto{\pgfqpoint{1.537186in}{1.928754in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{1.543864in}{1.911138in}}%
\pgfpathlineto{\pgfqpoint{1.545933in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{1.550682in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{1.551814in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{1.555870in}{1.883125in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.875401in}}%
\pgfpathlineto{\pgfqpoint{1.561647in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{1.567715in}{1.860308in}}%
\pgfpathlineto{\pgfqpoint{1.574260in}{1.848904in}}%
\pgfpathlineto{\pgfqpoint{1.575666in}{1.846477in}}%
\pgfpathlineto{\pgfqpoint{1.580413in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{1.831725in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{1.591566in}{1.816535in}}%
\pgfpathlineto{\pgfqpoint{1.592458in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{1.598265in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{1.599517in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{1.607467in}{1.784490in}}%
\pgfpathlineto{\pgfqpoint{1.609432in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{1.615242in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{1.615418in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{1.621532in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.754445in}}%
\pgfpathlineto{\pgfqpoint{1.628052in}{1.746240in}}%
\pgfpathlineto{\pgfqpoint{1.631319in}{1.740781in}}%
\pgfpathlineto{\pgfqpoint{1.634752in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{1.639269in}{1.727137in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{1.713298in}}%
\pgfpathlineto{\pgfqpoint{1.647892in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{1.654261in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{1.699007in}}%
\pgfpathlineto{\pgfqpoint{1.660523in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{1.663120in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{1.667237in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{1.671571in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.666390in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{1.658861in}}%
\pgfpathlineto{\pgfqpoint{1.681392in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{1.646138in}}%
\pgfpathlineto{\pgfqpoint{1.688571in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{1.633726in}}%
\pgfpathlineto{\pgfqpoint{1.695904in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{1.703397in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{1.711186in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{1.718773in}{1.598572in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.726724in}{1.587596in}}%
\pgfpathlineto{\pgfqpoint{1.727506in}{1.586540in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{1.576974in}}%
\pgfpathlineto{\pgfqpoint{1.736051in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{1.744526in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.555645in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{1.544904in}}%
\pgfpathlineto{\pgfqpoint{1.761513in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{1.534308in}}%
\pgfpathlineto{\pgfqpoint{1.770138in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{1.774426in}{1.523920in}}%
\pgfpathlineto{\pgfqpoint{1.779249in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{1.788938in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{1.790327in}{1.505036in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{1.798278in}{1.495106in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.485022in}}%
\pgfpathlineto{\pgfqpoint{1.807076in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{1.474089in}}%
\pgfpathlineto{\pgfqpoint{1.815326in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{1.822129in}{1.462879in}}%
\pgfpathlineto{\pgfqpoint{1.823434in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.830079in}{1.451816in}}%
\pgfpathlineto{\pgfqpoint{1.831740in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{1.431984in}}%
\pgfpathlineto{\pgfqpoint{1.850514in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{1.853931in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{1.860564in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.404374in}}%
\pgfpathlineto{\pgfqpoint{1.870129in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{1.879804in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{1.375971in}}%
\pgfpathlineto{\pgfqpoint{1.899090in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{1.366812in}}%
\pgfpathlineto{\pgfqpoint{1.909109in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{1.357853in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.348853in}}%
\pgfpathlineto{\pgfqpoint{1.919300in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{1.340012in}}%
\pgfpathlineto{\pgfqpoint{1.929636in}{1.335584in}}%
\pgfpathlineto{\pgfqpoint{1.933435in}{1.331428in}}%
\pgfpathlineto{\pgfqpoint{1.940548in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{1.941385in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{1.951515in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{1.957286in}{1.306659in}}%
\pgfpathlineto{\pgfqpoint{1.962417in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.298327in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.290382in}}%
\pgfpathlineto{\pgfqpoint{1.973627in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.282281in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{1.274632in}}%
\pgfpathlineto{\pgfqpoint{1.996844in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{1.997038in}{1.266943in}}%
\pgfpathlineto{\pgfqpoint{2.004989in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{1.255734in}}%
\pgfpathlineto{\pgfqpoint{2.012939in}{1.251323in}}%
\pgfpathlineto{\pgfqpoint{2.020096in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.243499in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{1.235507in}}%
\pgfpathlineto{\pgfqpoint{2.031629in}{1.232920in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{1.227815in}}%
\pgfpathlineto{\pgfqpoint{2.043897in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.220725in}}%
\pgfpathlineto{\pgfqpoint{2.052691in}{1.213541in}}%
\pgfpathlineto{\pgfqpoint{2.056726in}{1.210106in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{1.206536in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{1.199746in}}%
\pgfpathlineto{\pgfqpoint{2.069878in}{1.198699in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{2.083254in}{1.187291in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{1.186217in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.179635in}}%
\pgfpathlineto{\pgfqpoint{2.097238in}{1.175884in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{1.173382in}}%
\pgfpathlineto{\pgfqpoint{2.108345in}{1.167576in}}%
\pgfpathlineto{\pgfqpoint{2.112753in}{1.164477in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.161850in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{1.153070in}}%
\pgfpathlineto{\pgfqpoint{2.132196in}{1.151120in}}%
\pgfpathlineto{\pgfqpoint{2.140146in}{1.145363in}}%
\pgfpathlineto{\pgfqpoint{2.145649in}{1.141663in}}%
\pgfpathlineto{\pgfqpoint{2.148097in}{1.139844in}}%
\pgfpathlineto{\pgfqpoint{2.156047in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{2.160601in}{1.130256in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{1.127521in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{2.175908in}{1.118849in}}%
\pgfpathlineto{\pgfqpoint{2.179898in}{1.115737in}}%
\pgfpathlineto{\pgfqpoint{2.187849in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{2.191899in}{1.107442in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.104538in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.099415in}}%
\pgfpathlineto{\pgfqpoint{2.209148in}{1.096035in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{1.094240in}}%
\pgfpathlineto{\pgfqpoint{2.219651in}{1.088857in}}%
\pgfpathlineto{\pgfqpoint{2.226514in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{2.227601in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{2.235551in}{1.079212in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{2.251452in}{1.070700in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{1.066538in}}%
\pgfpathlineto{\pgfqpoint{2.267353in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{2.269286in}{1.061813in}}%
\pgfpathlineto{\pgfqpoint{2.275304in}{1.058557in}}%
\pgfpathlineto{\pgfqpoint{2.283254in}{1.054786in}}%
\pgfpathlineto{\pgfqpoint{2.291204in}{1.051289in}}%
\pgfpathlineto{\pgfqpoint{2.293743in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{2.299155in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{2.315056in}{1.043004in}}%
\pgfpathlineto{\pgfqpoint{2.323006in}{1.041684in}}%
\pgfpathlineto{\pgfqpoint{2.330957in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{2.354808in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{2.362758in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{2.367312in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{2.370709in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{2.378659in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{2.386610in}{1.034291in}}%
\pgfpathlineto{\pgfqpoint{2.394560in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{2.402510in}{1.029089in}}%
\pgfpathlineto{\pgfqpoint{2.409339in}{1.027592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.187415in}{1.255734in}}%
\pgfpathlineto{\pgfqpoint{2.179898in}{1.257402in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.259794in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{1.263250in}}%
\pgfpathlineto{\pgfqpoint{2.156047in}{1.266821in}}%
\pgfpathlineto{\pgfqpoint{2.155331in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{2.148097in}{1.270271in}}%
\pgfpathlineto{\pgfqpoint{2.140146in}{1.274718in}}%
\pgfpathlineto{\pgfqpoint{2.132964in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{2.132196in}{1.278941in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.283593in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{2.114087in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{2.108345in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.096745in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.304051in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{2.081628in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.316559in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{1.323378in}}%
\pgfpathlineto{\pgfqpoint{2.067667in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{1.330073in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.335584in}}%
\pgfpathlineto{\pgfqpoint{2.052691in}{1.336757in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.343286in}}%
\pgfpathlineto{\pgfqpoint{2.039910in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{1.349324in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{2.026148in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{2.013105in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{2.012939in}{1.369966in}}%
\pgfpathlineto{\pgfqpoint{2.004989in}{1.377616in}}%
\pgfpathlineto{\pgfqpoint{2.001250in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{1.997038in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{1.393131in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.401148in}}%
\pgfpathlineto{\pgfqpoint{1.978277in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.408911in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.417077in}}%
\pgfpathlineto{\pgfqpoint{1.957286in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{1.956167in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{1.941385in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{1.935724in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{1.933435in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{1.926460in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.471837in}}%
\pgfpathlineto{\pgfqpoint{1.917035in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{1.481454in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{1.490773in}}%
\pgfpathlineto{\pgfqpoint{1.897750in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.887912in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.509306in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{1.519129in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.529143in}}%
\pgfpathlineto{\pgfqpoint{1.869560in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.539717in}}%
\pgfpathlineto{\pgfqpoint{1.861008in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{1.853931in}{1.550459in}}%
\pgfpathlineto{\pgfqpoint{1.852573in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{1.835422in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{1.830079in}{1.582110in}}%
\pgfpathlineto{\pgfqpoint{1.826579in}{1.586540in}}%
\pgfpathlineto{\pgfqpoint{1.822129in}{1.592381in}}%
\pgfpathlineto{\pgfqpoint{1.817856in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{1.602879in}}%
\pgfpathlineto{\pgfqpoint{1.809386in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.613733in}}%
\pgfpathlineto{\pgfqpoint{1.801110in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{1.798278in}{1.624845in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.790327in}{1.636536in}}%
\pgfpathlineto{\pgfqpoint{1.785744in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{1.648761in}}%
\pgfpathlineto{\pgfqpoint{1.778324in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{1.774426in}{1.661243in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{1.666390in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{1.764272in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.700339in}}%
\pgfpathlineto{\pgfqpoint{1.750413in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{1.737510in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{1.728933in}}%
\pgfpathlineto{\pgfqpoint{1.731545in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{1.726724in}{1.744683in}}%
\pgfpathlineto{\pgfqpoint{1.725942in}{1.746240in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{1.718773in}{1.760308in}}%
\pgfpathlineto{\pgfqpoint{1.714448in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{1.776916in}}%
\pgfpathlineto{\pgfqpoint{1.709134in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{1.703427in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{1.793105in}}%
\pgfpathlineto{\pgfqpoint{1.698003in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{1.692764in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{1.687491in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{1.682559in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{1.846105in}}%
\pgfpathlineto{\pgfqpoint{1.677837in}{1.848904in}}%
\pgfpathlineto{\pgfqpoint{1.672824in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{1.865205in}}%
\pgfpathlineto{\pgfqpoint{1.668586in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{1.883125in}}%
\pgfpathlineto{\pgfqpoint{1.663120in}{1.885967in}}%
\pgfpathlineto{\pgfqpoint{1.659978in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{1.910245in}}%
\pgfpathlineto{\pgfqpoint{1.653057in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{1.649673in}{1.928754in}}%
\pgfpathlineto{\pgfqpoint{1.647249in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{1.645049in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{1.643424in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{1.642293in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{1.641938in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.642881in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{1.645074in}{2.020010in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{2.027937in}}%
\pgfpathlineto{\pgfqpoint{1.648401in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.663120in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{2.051871in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{2.051512in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{2.050358in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{2.047903in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{2.044794in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.718773in}{2.042048in}}%
\pgfpathlineto{\pgfqpoint{1.726724in}{2.038734in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{2.034505in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{2.030981in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.026910in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{2.022006in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{2.020010in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{2.017107in}}%
\pgfpathlineto{\pgfqpoint{1.774426in}{2.010905in}}%
\pgfpathlineto{\pgfqpoint{1.777403in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{1.790327in}{1.997340in}}%
\pgfpathlineto{\pgfqpoint{1.790481in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.798278in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{1.802689in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{1.974405in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{1.822129in}{1.966950in}}%
\pgfpathlineto{\pgfqpoint{1.826407in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{1.830079in}{1.959719in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{1.838515in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{1.853931in}{1.937655in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.929497in}}%
\pgfpathlineto{\pgfqpoint{1.862613in}{1.928754in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.921481in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{1.913510in}}%
\pgfpathlineto{\pgfqpoint{1.884808in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.904955in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{1.896308in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{1.887772in}}%
\pgfpathlineto{\pgfqpoint{1.905813in}{1.883125in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{1.879127in}}%
\pgfpathlineto{\pgfqpoint{1.916246in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.870285in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{1.861322in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{1.933435in}{1.852672in}}%
\pgfpathlineto{\pgfqpoint{1.936914in}{1.848904in}}%
\pgfpathlineto{\pgfqpoint{1.941385in}{1.844006in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.835058in}}%
\pgfpathlineto{\pgfqpoint{1.956861in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{1.957286in}{1.825594in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.816088in}}%
\pgfpathlineto{\pgfqpoint{1.966397in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.806591in}}%
\pgfpathlineto{\pgfqpoint{1.975913in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{1.985083in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{1.786688in}}%
\pgfpathlineto{\pgfqpoint{1.993720in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{1.997038in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{2.002603in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{2.004989in}{1.766027in}}%
\pgfpathlineto{\pgfqpoint{2.011449in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{2.012939in}{1.755694in}}%
\pgfpathlineto{\pgfqpoint{2.020214in}{1.746240in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{1.735348in}}%
\pgfpathlineto{\pgfqpoint{2.029241in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{1.725348in}}%
\pgfpathlineto{\pgfqpoint{2.038298in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.047184in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{2.052691in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{2.055815in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{1.682968in}}%
\pgfpathlineto{\pgfqpoint{2.072347in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.671944in}}%
\pgfpathlineto{\pgfqpoint{2.080597in}{1.666390in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{1.661033in}}%
\pgfpathlineto{\pgfqpoint{2.088930in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{2.097319in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{1.639389in}}%
\pgfpathlineto{\pgfqpoint{2.105714in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.108345in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{2.113609in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{2.121050in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{2.128353in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{2.132196in}{1.591609in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.586540in}}%
\pgfpathlineto{\pgfqpoint{2.140146in}{1.578432in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{2.148097in}{1.565320in}}%
\pgfpathlineto{\pgfqpoint{2.149080in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{2.156047in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{2.163263in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{2.170367in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{2.176862in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{2.179898in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{2.183443in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{2.187849in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{2.189632in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{2.196059in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{2.202472in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{2.214489in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{2.219651in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{2.220127in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{2.225597in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{2.227601in}{1.421946in}}%
\pgfpathlineto{\pgfqpoint{2.230345in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{2.235040in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{2.235551in}{1.402565in}}%
\pgfpathlineto{\pgfqpoint{2.239354in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{2.243390in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{1.380836in}}%
\pgfpathlineto{\pgfqpoint{2.247287in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{2.251163in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{2.251452in}{1.357295in}}%
\pgfpathlineto{\pgfqpoint{2.254444in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.257628in}{1.335584in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{1.327575in}}%
\pgfpathlineto{\pgfqpoint{2.260249in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.261787in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{2.262308in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{2.261137in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{1.284093in}}%
\pgfpathlineto{\pgfqpoint{2.257100in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{2.251452in}{1.270310in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{1.263853in}}%
\pgfpathlineto{\pgfqpoint{2.235551in}{1.259954in}}%
\pgfpathlineto{\pgfqpoint{2.227601in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{2.219651in}{1.255886in}}%
\pgfpathlineto{\pgfqpoint{2.218503in}{1.255734in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{1.254899in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.254326in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{2.187849in}{1.255636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.258824,0.462745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187849in}{1.255636in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.259794in}}%
\pgfpathlineto{\pgfqpoint{2.140146in}{1.274718in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.304051in}}%
\pgfpathlineto{\pgfqpoint{2.012939in}{1.369966in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.417077in}}%
\pgfpathlineto{\pgfqpoint{1.933435in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.869560in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{1.790327in}{1.636536in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{1.728933in}}%
\pgfpathlineto{\pgfqpoint{1.714448in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{1.865205in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{1.645049in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{1.642293in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{1.641938in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.642881in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{2.027937in}}%
\pgfpathlineto{\pgfqpoint{1.648401in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.663120in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{2.051871in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{2.050358in}}%
\pgfpathlineto{\pgfqpoint{1.718773in}{2.042048in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{2.030981in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{2.020010in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{2.017107in}}%
\pgfpathlineto{\pgfqpoint{1.790481in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.853931in}{1.937655in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{1.879127in}}%
\pgfpathlineto{\pgfqpoint{1.966397in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{1.993720in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{2.148097in}{1.565320in}}%
\pgfpathlineto{\pgfqpoint{2.183443in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{2.227601in}{1.421946in}}%
\pgfpathlineto{\pgfqpoint{2.239354in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{2.254444in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{2.260249in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.262308in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{2.261137in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{2.257100in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{1.263853in}}%
\pgfpathlineto{\pgfqpoint{2.227601in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{1.254899in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{2.187849in}{1.255636in}}%
\pgfpathlineto{\pgfqpoint{2.187849in}{1.255636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.466667,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410461in}{1.027350in}}%
\pgfpathlineto{\pgfqpoint{2.394560in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{2.370709in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{2.354808in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{2.323006in}{1.041684in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{2.283254in}{1.054786in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{2.226514in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.104538in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{2.097238in}{1.175884in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{2.020096in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{1.366812in}}%
\pgfpathlineto{\pgfqpoint{1.830079in}{1.451816in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{1.667237in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{1.615242in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{1.550682in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{1.504112in}{2.003656in}}%
\pgfpathlineto{\pgfqpoint{1.497825in}{2.020010in}}%
\pgfpathlineto{\pgfqpoint{1.487073in}{2.054232in}}%
\pgfpathlineto{\pgfqpoint{1.452086in}{2.168303in}}%
\pgfpathlineto{\pgfqpoint{1.446532in}{2.191117in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.213931in}}%
\pgfpathlineto{\pgfqpoint{1.441582in}{2.248153in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{2.293781in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{2.316595in}}%
\pgfpathlineto{\pgfqpoint{1.448459in}{2.329101in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{2.339410in}}%
\pgfpathlineto{\pgfqpoint{1.472310in}{2.346209in}}%
\pgfpathlineto{\pgfqpoint{1.488211in}{2.351165in}}%
\pgfpathlineto{\pgfqpoint{1.504112in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.512238in}{2.350817in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{2.344272in}}%
\pgfpathlineto{\pgfqpoint{1.551814in}{2.332831in}}%
\pgfpathlineto{\pgfqpoint{1.567715in}{2.327859in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{2.322463in}}%
\pgfpathlineto{\pgfqpoint{1.599517in}{2.314498in}}%
\pgfpathlineto{\pgfqpoint{1.615418in}{2.303355in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{2.241813in}}%
\pgfpathlineto{\pgfqpoint{1.713883in}{2.225338in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{2.145489in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{2.095409in}}%
\pgfpathlineto{\pgfqpoint{1.878193in}{2.054232in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{2.016673in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{1.971921in}}%
\pgfpathlineto{\pgfqpoint{2.012939in}{1.889712in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.848880in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{2.117898in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{2.187849in}{1.663391in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{1.626769in}}%
\pgfpathlineto{\pgfqpoint{2.253287in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{2.283885in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{2.311141in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{2.395419in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.411099in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{2.424629in}{1.255734in}}%
\pgfpathlineto{\pgfqpoint{2.438235in}{1.210106in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.164477in}}%
\pgfpathlineto{\pgfqpoint{2.458163in}{1.139870in}}%
\pgfpathlineto{\pgfqpoint{2.461748in}{1.118849in}}%
\pgfpathlineto{\pgfqpoint{2.462691in}{1.096035in}}%
\pgfpathlineto{\pgfqpoint{2.459579in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{2.455455in}{1.061813in}}%
\pgfpathlineto{\pgfqpoint{2.449160in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{2.438019in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{1.031165in}}%
\pgfpathlineto{\pgfqpoint{2.418411in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{2.410461in}{1.027350in}}%
\pgfpathlineto{\pgfqpoint{2.410461in}{1.027350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.596078,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577350}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959241in}{1.463645in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{1.007464in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.465024in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.469802in}}%
\pgfpathlineto{\pgfqpoint{1.115083in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{1.470046in}}%
\pgfpathlineto{\pgfqpoint{1.187430in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.469248in}}%
\pgfpathlineto{\pgfqpoint{1.225445in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.247629in}{1.467809in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{1.466826in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{1.380731in}{1.467205in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{1.467409in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{1.491650in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{1.468998in}}%
\pgfpathlineto{\pgfqpoint{1.529953in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.536017in}{1.470123in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{1.580384in}{1.472337in}}%
\pgfpathlineto{\pgfqpoint{1.602568in}{1.472992in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.473197in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{1.472739in}}%
\pgfpathlineto{\pgfqpoint{1.669119in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{1.470140in}}%
\pgfpathlineto{\pgfqpoint{1.727605in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{1.770037in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.802221in}{1.470300in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.470050in}}%
\pgfpathlineto{\pgfqpoint{1.857941in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.868772in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.469277in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{1.469306in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{1.939395in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{1.470463in}}%
\pgfpathlineto{\pgfqpoint{1.979691in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.471722in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.472056in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{1.471929in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.470844in}}%
\pgfpathlineto{\pgfqpoint{2.110916in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.469720in}}%
\pgfpathlineto{\pgfqpoint{2.134977in}{1.468598in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.467639in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.466547in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{2.223712in}{1.464781in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.464137in}}%
\pgfpathlineto{\pgfqpoint{2.268079in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.290263in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.467702in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.469079in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.469287in}}%
\pgfpathlineto{\pgfqpoint{2.445549in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.468864in}}%
\pgfpathlineto{\pgfqpoint{2.489916in}{1.468366in}}%
\pgfpathlineto{\pgfqpoint{2.512100in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{2.556467in}{1.466631in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{1.465947in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{1.465266in}}%
\pgfpathlineto{\pgfqpoint{2.623018in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.463539in}}%
\pgfpathlineto{\pgfqpoint{2.667386in}{1.462859in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.462510in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{1.462475in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{2.756120in}{1.463699in}}%
\pgfpathlineto{\pgfqpoint{2.763000in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{2.778304in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{2.800488in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.822672in}{1.467033in}}%
\pgfpathlineto{\pgfqpoint{2.844855in}{1.467703in}}%
\pgfpathlineto{\pgfqpoint{2.867039in}{1.468066in}}%
\pgfpathlineto{\pgfqpoint{2.889223in}{1.468217in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{1.468504in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{1.468941in}}%
\pgfpathlineto{\pgfqpoint{2.955774in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{2.956877in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{3.000141in}{1.471435in}}%
\pgfpathlineto{\pgfqpoint{3.022325in}{1.472049in}}%
\pgfpathlineto{\pgfqpoint{3.044509in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.472243in}}%
\pgfpathlineto{\pgfqpoint{3.088876in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{3.111060in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{3.126382in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{3.133243in}{1.469350in}}%
\pgfpathlineto{\pgfqpoint{3.155427in}{1.468065in}}%
\pgfpathlineto{\pgfqpoint{3.177611in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{3.221978in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{3.244162in}{1.464883in}}%
\pgfpathlineto{\pgfqpoint{3.266346in}{1.464280in}}%
\pgfpathlineto{\pgfqpoint{3.273400in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.463236in}}%
\pgfpathlineto{\pgfqpoint{3.332897in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{3.355080in}{1.462883in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{3.399448in}{1.463830in}}%
\pgfpathlineto{\pgfqpoint{3.404736in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{3.421631in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{3.443815in}{1.465737in}}%
\pgfpathlineto{\pgfqpoint{3.465999in}{1.466742in}}%
\pgfpathlineto{\pgfqpoint{3.488183in}{1.467696in}}%
\pgfpathlineto{\pgfqpoint{3.510366in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{3.532550in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{3.545308in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{3.554734in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{3.576917in}{1.470776in}}%
\pgfpathlineto{\pgfqpoint{3.599101in}{1.471400in}}%
\pgfpathlineto{\pgfqpoint{3.621285in}{1.471933in}}%
\pgfpathlineto{\pgfqpoint{3.643468in}{1.472201in}}%
\pgfpathlineto{\pgfqpoint{3.665652in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{3.687836in}{1.471311in}}%
\pgfpathlineto{\pgfqpoint{3.710020in}{1.470088in}}%
\pgfpathlineto{\pgfqpoint{3.713626in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{3.732203in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{3.754387in}{1.467249in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{1.466372in}}%
\pgfpathlineto{\pgfqpoint{3.798754in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{3.820938in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{3.865305in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{3.872741in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{3.887489in}{1.471094in}}%
\pgfpathlineto{\pgfqpoint{3.909673in}{1.472889in}}%
\pgfpathlineto{\pgfqpoint{3.931857in}{1.474554in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{3.954040in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{3.976224in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{4.020591in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{4.042775in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{4.064959in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{4.087142in}{1.479244in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{4.131510in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.153694in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{4.175877in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{4.193513in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{4.198061in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{4.220245in}{1.482539in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{1.483273in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.483646in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.486984in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.498429in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.504151in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.521318in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.532762in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.538485in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.555652in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.561374in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.572819in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.578541in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.589986in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.595708in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.607152in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.624319in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.630042in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.641486in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.652931in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.664376in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.670098in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.675820in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.681542in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.687265in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.692987in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.698709in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.721599in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.727321in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.738766in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.746430in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{1.746315in}}%
\pgfpathlineto{\pgfqpoint{4.220245in}{1.746174in}}%
\pgfpathlineto{\pgfqpoint{4.198061in}{1.746193in}}%
\pgfpathlineto{\pgfqpoint{4.175877in}{1.746411in}}%
\pgfpathlineto{\pgfqpoint{4.153694in}{1.747119in}}%
\pgfpathlineto{\pgfqpoint{4.131510in}{1.748277in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.749668in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{4.087142in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{4.064959in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{4.042775in}{1.754036in}}%
\pgfpathlineto{\pgfqpoint{4.020591in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{1.754304in}}%
\pgfpathlineto{\pgfqpoint{3.976224in}{1.753299in}}%
\pgfpathlineto{\pgfqpoint{3.954040in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{3.940385in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.931857in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{3.909673in}{1.747203in}}%
\pgfpathlineto{\pgfqpoint{3.887489in}{1.745568in}}%
\pgfpathlineto{\pgfqpoint{3.867366in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{3.865305in}{1.744379in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{3.820938in}{1.744278in}}%
\pgfpathlineto{\pgfqpoint{3.815856in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{3.798754in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{1.746277in}}%
\pgfpathlineto{\pgfqpoint{3.754387in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{3.732203in}{1.748968in}}%
\pgfpathlineto{\pgfqpoint{3.710020in}{1.750075in}}%
\pgfpathlineto{\pgfqpoint{3.705077in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.687836in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{3.665652in}{1.750509in}}%
\pgfpathlineto{\pgfqpoint{3.659487in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.643468in}{1.749461in}}%
\pgfpathlineto{\pgfqpoint{3.621285in}{1.748307in}}%
\pgfpathlineto{\pgfqpoint{3.599101in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{3.576917in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{3.554734in}{1.745790in}}%
\pgfpathlineto{\pgfqpoint{3.532550in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{3.510366in}{1.747109in}}%
\pgfpathlineto{\pgfqpoint{3.488183in}{1.748961in}}%
\pgfpathlineto{\pgfqpoint{3.475922in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.465999in}{1.751266in}}%
\pgfpathlineto{\pgfqpoint{3.443815in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{3.421631in}{1.754850in}}%
\pgfpathlineto{\pgfqpoint{3.399470in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{3.399448in}{1.755934in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{1.756282in}}%
\pgfpathlineto{\pgfqpoint{3.356720in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{3.355080in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{3.332897in}{1.754974in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.754150in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{3.266346in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{3.244162in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{3.221978in}{1.750603in}}%
\pgfpathlineto{\pgfqpoint{3.206164in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.750050in}}%
\pgfpathlineto{\pgfqpoint{3.177611in}{1.749755in}}%
\pgfpathlineto{\pgfqpoint{3.155427in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{3.133243in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{3.111060in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{3.110491in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.088876in}{1.750809in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{3.044509in}{1.752269in}}%
\pgfpathlineto{\pgfqpoint{3.022325in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{3.000141in}{1.752743in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{1.752187in}}%
\pgfpathlineto{\pgfqpoint{2.955774in}{1.751185in}}%
\pgfpathlineto{\pgfqpoint{2.941099in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{1.749732in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{2.889223in}{1.747911in}}%
\pgfpathlineto{\pgfqpoint{2.867039in}{1.747674in}}%
\pgfpathlineto{\pgfqpoint{2.844855in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.822672in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{2.800488in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.778304in}{1.748704in}}%
\pgfpathlineto{\pgfqpoint{2.756120in}{1.748562in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.747780in}}%
\pgfpathlineto{\pgfqpoint{2.667386in}{1.747669in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.747772in}}%
\pgfpathlineto{\pgfqpoint{2.623018in}{1.748122in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{1.748719in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{1.749422in}}%
\pgfpathlineto{\pgfqpoint{2.562877in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{2.556467in}{1.750544in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.751394in}}%
\pgfpathlineto{\pgfqpoint{2.512100in}{1.751959in}}%
\pgfpathlineto{\pgfqpoint{2.489916in}{1.752371in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.752725in}}%
\pgfpathlineto{\pgfqpoint{2.445549in}{1.752931in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.753416in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{1.753634in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.753841in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{1.753748in}}%
\pgfpathlineto{\pgfqpoint{2.290263in}{1.753418in}}%
\pgfpathlineto{\pgfqpoint{2.268079in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{2.223712in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{1.751668in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.750559in}}%
\pgfpathlineto{\pgfqpoint{2.149534in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{2.134977in}{1.749585in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.748711in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.744567in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.744665in}}%
\pgfpathlineto{\pgfqpoint{1.979691in}{1.745473in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{1.746717in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.748044in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{1.749025in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.749309in}}%
\pgfpathlineto{\pgfqpoint{1.868772in}{1.749032in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.748120in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.802221in}{1.746206in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.745550in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.745084in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{1.718034in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{1.744431in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.743987in}}%
\pgfpathlineto{\pgfqpoint{1.669119in}{1.743525in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{1.743003in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.602568in}{1.742116in}}%
\pgfpathlineto{\pgfqpoint{1.580384in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{1.536017in}{1.743002in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{1.743960in}}%
\pgfpathlineto{\pgfqpoint{1.504956in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.491650in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.746931in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.747003in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{1.746591in}}%
\pgfpathlineto{\pgfqpoint{1.380731in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.745268in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{1.332162in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{1.744009in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{1.743559in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.743264in}}%
\pgfpathlineto{\pgfqpoint{1.247629in}{1.742938in}}%
\pgfpathlineto{\pgfqpoint{1.225445in}{1.742743in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{1.743152in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{1.743646in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.744260in}}%
\pgfpathlineto{\pgfqpoint{1.127964in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.744852in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{1.745273in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.745501in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.745153in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{1.744584in}}%
\pgfpathlineto{\pgfqpoint{0.976514in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.744164in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{1.744126in}}%
\pgfpathlineto{\pgfqpoint{0.923176in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.744722in}}%
\pgfpathlineto{\pgfqpoint{0.892690in}{1.745562in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{1.746290in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.746825in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{1.746878in}}%
\pgfpathlineto{\pgfqpoint{0.803955in}{1.746450in}}%
\pgfpathlineto{\pgfqpoint{0.781771in}{1.745850in}}%
\pgfpathlineto{\pgfqpoint{0.759587in}{1.744872in}}%
\pgfpathlineto{\pgfqpoint{0.751333in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{1.743897in}}%
\pgfpathlineto{\pgfqpoint{0.715220in}{1.743366in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{1.742894in}}%
\pgfpathlineto{\pgfqpoint{0.670853in}{1.742647in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{1.742616in}}%
\pgfpathlineto{\pgfqpoint{0.626485in}{1.742822in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{0.582118in}{1.743592in}}%
\pgfpathlineto{\pgfqpoint{0.559934in}{1.743999in}}%
\pgfpathlineto{\pgfqpoint{0.537751in}{1.744073in}}%
\pgfpathlineto{\pgfqpoint{0.515567in}{1.743653in}}%
\pgfpathlineto{\pgfqpoint{0.493383in}{1.743107in}}%
\pgfpathlineto{\pgfqpoint{0.471199in}{1.742124in}}%
\pgfpathlineto{\pgfqpoint{0.449016in}{1.741271in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{1.740566in}}%
\pgfpathlineto{\pgfqpoint{0.404648in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{0.382465in}{1.739665in}}%
\pgfpathlineto{\pgfqpoint{0.360281in}{1.739608in}}%
\pgfpathlineto{\pgfqpoint{0.338097in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{0.315914in}{1.740568in}}%
\pgfpathlineto{\pgfqpoint{0.293730in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{0.271546in}{1.742363in}}%
\pgfpathlineto{\pgfqpoint{0.249362in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{0.227179in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{1.744314in}}%
\pgfpathlineto{\pgfqpoint{0.182811in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{0.160628in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{0.138444in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{0.116260in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{0.094077in}{1.742625in}}%
\pgfpathlineto{\pgfqpoint{0.071893in}{1.742026in}}%
\pgfpathlineto{\pgfqpoint{0.049709in}{1.741395in}}%
\pgfpathlineto{\pgfqpoint{0.027525in}{1.740647in}}%
\pgfpathlineto{\pgfqpoint{0.005342in}{1.739545in}}%
\pgfpathlineto{\pgfqpoint{-0.005006in}{1.738766in}}%
\pgfpathlineto{\pgfqpoint{-0.016842in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{-0.039026in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{-0.061209in}{1.735589in}}%
\pgfpathlineto{\pgfqpoint{-0.083393in}{1.735136in}}%
\pgfpathlineto{\pgfqpoint{-0.105577in}{1.735487in}}%
\pgfpathlineto{\pgfqpoint{-0.127760in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{-0.149944in}{1.737754in}}%
\pgfpathlineto{\pgfqpoint{-0.163924in}{1.738766in}}%
\pgfpathlineto{\pgfqpoint{-0.172128in}{1.739377in}}%
\pgfpathlineto{\pgfqpoint{-0.194312in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{-0.216495in}{1.743070in}}%
\pgfpathlineto{\pgfqpoint{-0.232344in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{-0.238679in}{1.745196in}}%
\pgfpathlineto{\pgfqpoint{-0.260863in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{-0.283046in}{1.748976in}}%
\pgfpathlineto{\pgfqpoint{-0.300879in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{-0.305230in}{1.750576in}}%
\pgfpathlineto{\pgfqpoint{-0.327414in}{1.751720in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.752205in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.738766in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.727321in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.721599in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.698709in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.692987in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.687265in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.681542in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.675820in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.670098in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.664376in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.652931in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.641486in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.630042in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.624319in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.607152in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.595708in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.589986in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.578541in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.572819in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.561374in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.555652in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.538485in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.532762in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.521318in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.504151in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.498429in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.486984in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.472179in}}%
\pgfpathlineto{\pgfqpoint{-0.327414in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{-0.305230in}{1.471685in}}%
\pgfpathlineto{\pgfqpoint{-0.283046in}{1.471172in}}%
\pgfpathlineto{\pgfqpoint{-0.260863in}{1.470639in}}%
\pgfpathlineto{\pgfqpoint{-0.244476in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{-0.238679in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{-0.216495in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{-0.194312in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{-0.172128in}{1.467505in}}%
\pgfpathlineto{\pgfqpoint{-0.149944in}{1.467598in}}%
\pgfpathlineto{\pgfqpoint{-0.127760in}{1.468297in}}%
\pgfpathlineto{\pgfqpoint{-0.105577in}{1.469765in}}%
\pgfpathlineto{\pgfqpoint{-0.104974in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{-0.083393in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{-0.061209in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{-0.039026in}{1.474820in}}%
\pgfpathlineto{\pgfqpoint{-0.016842in}{1.475440in}}%
\pgfpathlineto{\pgfqpoint{0.005342in}{1.475076in}}%
\pgfpathlineto{\pgfqpoint{0.027525in}{1.474064in}}%
\pgfpathlineto{\pgfqpoint{0.049709in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{0.071893in}{1.471918in}}%
\pgfpathlineto{\pgfqpoint{0.094077in}{1.471453in}}%
\pgfpathlineto{\pgfqpoint{0.116260in}{1.471666in}}%
\pgfpathlineto{\pgfqpoint{0.138444in}{1.472365in}}%
\pgfpathlineto{\pgfqpoint{0.160628in}{1.473331in}}%
\pgfpathlineto{\pgfqpoint{0.182811in}{1.474334in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{1.475371in}}%
\pgfpathlineto{\pgfqpoint{0.210209in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{0.227179in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{0.249362in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{0.271546in}{1.475719in}}%
\pgfpathlineto{\pgfqpoint{0.275164in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{0.293730in}{1.474646in}}%
\pgfpathlineto{\pgfqpoint{0.315914in}{1.473323in}}%
\pgfpathlineto{\pgfqpoint{0.338097in}{1.471773in}}%
\pgfpathlineto{\pgfqpoint{0.360281in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{0.364814in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{0.382465in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{0.404648in}{1.467428in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{0.449016in}{1.466268in}}%
\pgfpathlineto{\pgfqpoint{0.471199in}{1.466211in}}%
\pgfpathlineto{\pgfqpoint{0.493383in}{1.466506in}}%
\pgfpathlineto{\pgfqpoint{0.515567in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{0.537751in}{1.467868in}}%
\pgfpathlineto{\pgfqpoint{0.559934in}{1.468727in}}%
\pgfpathlineto{\pgfqpoint{0.582118in}{1.469790in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{1.470607in}}%
\pgfpathlineto{\pgfqpoint{0.626485in}{1.470796in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{0.670853in}{1.470544in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{0.715220in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{0.720335in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{0.759587in}{1.469313in}}%
\pgfpathlineto{\pgfqpoint{0.781771in}{1.468904in}}%
\pgfpathlineto{\pgfqpoint{0.803955in}{1.468353in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{1.466440in}}%
\pgfpathlineto{\pgfqpoint{0.892690in}{1.465739in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.465015in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{1.464236in}}%
\pgfpathlineto{\pgfqpoint{0.942559in}{1.464095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,1.000000,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577350}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.327414in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{-0.305230in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{-0.283046in}{1.324797in}}%
\pgfpathlineto{\pgfqpoint{-0.261742in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{-0.260863in}{1.326840in}}%
\pgfpathlineto{\pgfqpoint{-0.238679in}{1.328029in}}%
\pgfpathlineto{\pgfqpoint{-0.216495in}{1.329137in}}%
\pgfpathlineto{\pgfqpoint{-0.194312in}{1.329688in}}%
\pgfpathlineto{\pgfqpoint{-0.172128in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{-0.149944in}{1.329805in}}%
\pgfpathlineto{\pgfqpoint{-0.127760in}{1.329681in}}%
\pgfpathlineto{\pgfqpoint{-0.105577in}{1.329607in}}%
\pgfpathlineto{\pgfqpoint{-0.083393in}{1.329672in}}%
\pgfpathlineto{\pgfqpoint{-0.061209in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{-0.039026in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{-0.016842in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{0.005342in}{1.328965in}}%
\pgfpathlineto{\pgfqpoint{0.027525in}{1.329098in}}%
\pgfpathlineto{\pgfqpoint{0.049709in}{1.329589in}}%
\pgfpathlineto{\pgfqpoint{0.071893in}{1.330522in}}%
\pgfpathlineto{\pgfqpoint{0.094077in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.116260in}{1.332463in}}%
\pgfpathlineto{\pgfqpoint{0.116717in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{0.138444in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{0.160628in}{1.333962in}}%
\pgfpathlineto{\pgfqpoint{0.182811in}{1.334893in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{1.336304in}}%
\pgfpathlineto{\pgfqpoint{0.227179in}{1.337199in}}%
\pgfpathlineto{\pgfqpoint{0.249362in}{1.337791in}}%
\pgfpathlineto{\pgfqpoint{0.271546in}{1.337974in}}%
\pgfpathlineto{\pgfqpoint{0.293730in}{1.337888in}}%
\pgfpathlineto{\pgfqpoint{0.315914in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{0.338097in}{1.337364in}}%
\pgfpathlineto{\pgfqpoint{0.360281in}{1.337060in}}%
\pgfpathlineto{\pgfqpoint{0.382465in}{1.336602in}}%
\pgfpathlineto{\pgfqpoint{0.404648in}{1.336026in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{1.335454in}}%
\pgfpathlineto{\pgfqpoint{0.449016in}{1.334738in}}%
\pgfpathlineto{\pgfqpoint{0.471199in}{1.333816in}}%
\pgfpathlineto{\pgfqpoint{0.493383in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{0.506470in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{0.515567in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{0.537751in}{1.331201in}}%
\pgfpathlineto{\pgfqpoint{0.559934in}{1.330578in}}%
\pgfpathlineto{\pgfqpoint{0.582118in}{1.330492in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{1.331003in}}%
\pgfpathlineto{\pgfqpoint{0.626485in}{1.331851in}}%
\pgfpathlineto{\pgfqpoint{0.639518in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{1.332902in}}%
\pgfpathlineto{\pgfqpoint{0.670853in}{1.333841in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{0.715220in}{1.336097in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{1.337162in}}%
\pgfpathlineto{\pgfqpoint{0.759587in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{0.781771in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{0.803955in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{1.335875in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.334579in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{1.333677in}}%
\pgfpathlineto{\pgfqpoint{0.892690in}{1.332855in}}%
\pgfpathlineto{\pgfqpoint{0.899694in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{1.330471in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.329624in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.330800in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.332386in}}%
\pgfpathlineto{\pgfqpoint{1.049892in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{1.333430in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.334245in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.333637in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{1.332619in}}%
\pgfpathlineto{\pgfqpoint{1.160426in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{1.330476in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.225445in}{1.327486in}}%
\pgfpathlineto{\pgfqpoint{1.247629in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{1.248119in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{1.325716in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{1.325566in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.325736in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{1.365359in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{1.380731in}{1.327463in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{1.328894in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.332481in}}%
\pgfpathlineto{\pgfqpoint{1.447289in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{1.491650in}{1.334007in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{1.536017in}{1.333911in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.580384in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{1.602568in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{1.332583in}}%
\pgfpathlineto{\pgfqpoint{1.656409in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{1.669119in}{1.332324in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{1.331883in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{1.331604in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.330759in}}%
\pgfpathlineto{\pgfqpoint{1.802221in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{1.329989in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{1.868772in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.329910in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{1.329281in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{1.327738in}}%
\pgfpathlineto{\pgfqpoint{1.979691in}{1.327172in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.326950in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.327159in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{1.327737in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{1.328648in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.330989in}}%
\pgfpathlineto{\pgfqpoint{2.134977in}{1.331822in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.332244in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.332172in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{1.331651in}}%
\pgfpathlineto{\pgfqpoint{2.223712in}{1.331006in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.330535in}}%
\pgfpathlineto{\pgfqpoint{2.268079in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{2.290263in}{1.331477in}}%
\pgfpathlineto{\pgfqpoint{2.307849in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{1.332709in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.334030in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{1.333983in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.333384in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{2.445549in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{2.489916in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{2.512100in}{1.331845in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.332686in}}%
\pgfpathlineto{\pgfqpoint{2.556467in}{1.332997in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{1.332815in}}%
\pgfpathlineto{\pgfqpoint{2.616464in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{2.623018in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.331577in}}%
\pgfpathlineto{\pgfqpoint{2.667386in}{1.331106in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.330713in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{1.330266in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{1.329882in}}%
\pgfpathlineto{\pgfqpoint{2.756120in}{1.329574in}}%
\pgfpathlineto{\pgfqpoint{2.778304in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{2.800488in}{1.329037in}}%
\pgfpathlineto{\pgfqpoint{2.822672in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{2.844855in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{2.867039in}{1.328130in}}%
\pgfpathlineto{\pgfqpoint{2.889223in}{1.327731in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{1.327402in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{1.327118in}}%
\pgfpathlineto{\pgfqpoint{2.955774in}{1.326953in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{1.327038in}}%
\pgfpathlineto{\pgfqpoint{3.000141in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{3.022325in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{3.044509in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{3.088876in}{1.329385in}}%
\pgfpathlineto{\pgfqpoint{3.111060in}{1.329410in}}%
\pgfpathlineto{\pgfqpoint{3.133243in}{1.329115in}}%
\pgfpathlineto{\pgfqpoint{3.155427in}{1.328590in}}%
\pgfpathlineto{\pgfqpoint{3.177611in}{1.327898in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.327163in}}%
\pgfpathlineto{\pgfqpoint{3.209437in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{3.221978in}{1.326116in}}%
\pgfpathlineto{\pgfqpoint{3.244162in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{3.266346in}{1.324615in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{3.332897in}{1.327060in}}%
\pgfpathlineto{\pgfqpoint{3.355080in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{1.329647in}}%
\pgfpathlineto{\pgfqpoint{3.399448in}{1.331569in}}%
\pgfpathlineto{\pgfqpoint{3.412053in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{3.421631in}{1.333125in}}%
\pgfpathlineto{\pgfqpoint{3.443815in}{1.334199in}}%
\pgfpathlineto{\pgfqpoint{3.465999in}{1.335934in}}%
\pgfpathlineto{\pgfqpoint{3.488183in}{1.338110in}}%
\pgfpathlineto{\pgfqpoint{3.489447in}{1.338204in}}%
\pgfpathlineto{\pgfqpoint{3.510366in}{1.339483in}}%
\pgfpathlineto{\pgfqpoint{3.532550in}{1.340838in}}%
\pgfpathlineto{\pgfqpoint{3.554734in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{3.576917in}{1.342533in}}%
\pgfpathlineto{\pgfqpoint{3.599101in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{3.621285in}{1.340336in}}%
\pgfpathlineto{\pgfqpoint{3.643468in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{3.665652in}{1.338470in}}%
\pgfpathlineto{\pgfqpoint{3.672301in}{1.338204in}}%
\pgfpathlineto{\pgfqpoint{3.687836in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{3.710020in}{1.337031in}}%
\pgfpathlineto{\pgfqpoint{3.732203in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{3.754387in}{1.336696in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{3.798754in}{1.336794in}}%
\pgfpathlineto{\pgfqpoint{3.820938in}{1.336635in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{1.336097in}}%
\pgfpathlineto{\pgfqpoint{3.865305in}{1.335309in}}%
\pgfpathlineto{\pgfqpoint{3.887489in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{3.909673in}{1.332975in}}%
\pgfpathlineto{\pgfqpoint{3.917175in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{3.931857in}{1.331492in}}%
\pgfpathlineto{\pgfqpoint{3.954040in}{1.329942in}}%
\pgfpathlineto{\pgfqpoint{3.976224in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{1.328507in}}%
\pgfpathlineto{\pgfqpoint{4.020591in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{4.042775in}{1.328816in}}%
\pgfpathlineto{\pgfqpoint{4.064959in}{1.329469in}}%
\pgfpathlineto{\pgfqpoint{4.087142in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.331381in}}%
\pgfpathlineto{\pgfqpoint{4.131510in}{1.332253in}}%
\pgfpathlineto{\pgfqpoint{4.138764in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{4.153694in}{1.332903in}}%
\pgfpathlineto{\pgfqpoint{4.175877in}{1.333366in}}%
\pgfpathlineto{\pgfqpoint{4.198061in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{4.220245in}{1.334523in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{1.335045in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.335397in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.338204in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.343926in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.349649in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.361093in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.366816in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.383983in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.389705in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.395427in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.401149in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.418316in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.429761in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.435483in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.441206in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.446928in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.483646in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{1.483273in}}%
\pgfpathlineto{\pgfqpoint{4.220245in}{1.482539in}}%
\pgfpathlineto{\pgfqpoint{4.198061in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{4.193513in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{4.175877in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{4.153694in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{4.131510in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{4.087142in}{1.479244in}}%
\pgfpathlineto{\pgfqpoint{4.064959in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{4.042775in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{4.020591in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{3.976224in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{3.954040in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{3.931857in}{1.474554in}}%
\pgfpathlineto{\pgfqpoint{3.909673in}{1.472889in}}%
\pgfpathlineto{\pgfqpoint{3.887489in}{1.471094in}}%
\pgfpathlineto{\pgfqpoint{3.872741in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{3.865305in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{3.820938in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{3.798754in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{1.466372in}}%
\pgfpathlineto{\pgfqpoint{3.754387in}{1.467249in}}%
\pgfpathlineto{\pgfqpoint{3.732203in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{3.713626in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{3.710020in}{1.470088in}}%
\pgfpathlineto{\pgfqpoint{3.687836in}{1.471311in}}%
\pgfpathlineto{\pgfqpoint{3.665652in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{3.643468in}{1.472201in}}%
\pgfpathlineto{\pgfqpoint{3.621285in}{1.471933in}}%
\pgfpathlineto{\pgfqpoint{3.599101in}{1.471400in}}%
\pgfpathlineto{\pgfqpoint{3.576917in}{1.470776in}}%
\pgfpathlineto{\pgfqpoint{3.554734in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{3.545308in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{3.532550in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{3.510366in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{3.488183in}{1.467696in}}%
\pgfpathlineto{\pgfqpoint{3.465999in}{1.466742in}}%
\pgfpathlineto{\pgfqpoint{3.443815in}{1.465737in}}%
\pgfpathlineto{\pgfqpoint{3.421631in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{3.404736in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{3.399448in}{1.463830in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{3.355080in}{1.462883in}}%
\pgfpathlineto{\pgfqpoint{3.332897in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.463236in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{3.273400in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{3.266346in}{1.464280in}}%
\pgfpathlineto{\pgfqpoint{3.244162in}{1.464883in}}%
\pgfpathlineto{\pgfqpoint{3.221978in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{3.177611in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{3.155427in}{1.468065in}}%
\pgfpathlineto{\pgfqpoint{3.133243in}{1.469350in}}%
\pgfpathlineto{\pgfqpoint{3.126382in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{3.111060in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{3.088876in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.472243in}}%
\pgfpathlineto{\pgfqpoint{3.044509in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{3.022325in}{1.472049in}}%
\pgfpathlineto{\pgfqpoint{3.000141in}{1.471435in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{2.956877in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{2.955774in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{1.468941in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{1.468504in}}%
\pgfpathlineto{\pgfqpoint{2.889223in}{1.468217in}}%
\pgfpathlineto{\pgfqpoint{2.867039in}{1.468066in}}%
\pgfpathlineto{\pgfqpoint{2.844855in}{1.467703in}}%
\pgfpathlineto{\pgfqpoint{2.822672in}{1.467033in}}%
\pgfpathlineto{\pgfqpoint{2.800488in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.778304in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{2.763000in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{2.756120in}{1.463699in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{1.462475in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.462510in}}%
\pgfpathlineto{\pgfqpoint{2.667386in}{1.462859in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.463539in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{2.623018in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{1.465266in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{1.465947in}}%
\pgfpathlineto{\pgfqpoint{2.556467in}{1.466631in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{2.512100in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{2.489916in}{1.468366in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.468864in}}%
\pgfpathlineto{\pgfqpoint{2.445549in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.469287in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.469079in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.467702in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{2.290263in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{2.268079in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.464137in}}%
\pgfpathlineto{\pgfqpoint{2.223712in}{1.464781in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.466547in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.467639in}}%
\pgfpathlineto{\pgfqpoint{2.134977in}{1.468598in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.469720in}}%
\pgfpathlineto{\pgfqpoint{2.110916in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.470844in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{1.471929in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.472056in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.471722in}}%
\pgfpathlineto{\pgfqpoint{1.979691in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{1.470463in}}%
\pgfpathlineto{\pgfqpoint{1.939395in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{1.469306in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.469277in}}%
\pgfpathlineto{\pgfqpoint{1.868772in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.857941in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.470050in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.802221in}{1.470300in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.770037in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{1.727605in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{1.470140in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{1.669119in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{1.472739in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.473197in}}%
\pgfpathlineto{\pgfqpoint{1.602568in}{1.472992in}}%
\pgfpathlineto{\pgfqpoint{1.580384in}{1.472337in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{1.536017in}{1.470123in}}%
\pgfpathlineto{\pgfqpoint{1.529953in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{1.468998in}}%
\pgfpathlineto{\pgfqpoint{1.491650in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{1.467409in}}%
\pgfpathlineto{\pgfqpoint{1.380731in}{1.467205in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{1.466826in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.247629in}{1.467809in}}%
\pgfpathlineto{\pgfqpoint{1.225445in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.469248in}}%
\pgfpathlineto{\pgfqpoint{1.187430in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{1.470046in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{1.115083in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.469802in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.465024in}}%
\pgfpathlineto{\pgfqpoint{1.007464in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.463645in}}%
\pgfpathlineto{\pgfqpoint{0.942559in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{1.464236in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.465015in}}%
\pgfpathlineto{\pgfqpoint{0.892690in}{1.465739in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{1.466440in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{0.803955in}{1.468353in}}%
\pgfpathlineto{\pgfqpoint{0.781771in}{1.468904in}}%
\pgfpathlineto{\pgfqpoint{0.759587in}{1.469313in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{0.720335in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{0.715220in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{0.670853in}{1.470544in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{0.626485in}{1.470796in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{1.470607in}}%
\pgfpathlineto{\pgfqpoint{0.582777in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{0.582118in}{1.469790in}}%
\pgfpathlineto{\pgfqpoint{0.559934in}{1.468727in}}%
\pgfpathlineto{\pgfqpoint{0.537751in}{1.467868in}}%
\pgfpathlineto{\pgfqpoint{0.515567in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{0.493383in}{1.466506in}}%
\pgfpathlineto{\pgfqpoint{0.471199in}{1.466211in}}%
\pgfpathlineto{\pgfqpoint{0.449016in}{1.466268in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{0.404648in}{1.467428in}}%
\pgfpathlineto{\pgfqpoint{0.382465in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{0.364814in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{0.360281in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{0.338097in}{1.471773in}}%
\pgfpathlineto{\pgfqpoint{0.315914in}{1.473323in}}%
\pgfpathlineto{\pgfqpoint{0.293730in}{1.474646in}}%
\pgfpathlineto{\pgfqpoint{0.275164in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{0.271546in}{1.475719in}}%
\pgfpathlineto{\pgfqpoint{0.249362in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{0.227179in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{0.210209in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{1.475371in}}%
\pgfpathlineto{\pgfqpoint{0.182811in}{1.474334in}}%
\pgfpathlineto{\pgfqpoint{0.160628in}{1.473331in}}%
\pgfpathlineto{\pgfqpoint{0.138444in}{1.472365in}}%
\pgfpathlineto{\pgfqpoint{0.116260in}{1.471666in}}%
\pgfpathlineto{\pgfqpoint{0.094077in}{1.471453in}}%
\pgfpathlineto{\pgfqpoint{0.071893in}{1.471918in}}%
\pgfpathlineto{\pgfqpoint{0.049709in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{0.027525in}{1.474064in}}%
\pgfpathlineto{\pgfqpoint{0.005342in}{1.475076in}}%
\pgfpathlineto{\pgfqpoint{-0.016842in}{1.475440in}}%
\pgfpathlineto{\pgfqpoint{-0.039026in}{1.474820in}}%
\pgfpathlineto{\pgfqpoint{-0.061209in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{-0.083393in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{-0.104974in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{-0.105577in}{1.469765in}}%
\pgfpathlineto{\pgfqpoint{-0.127760in}{1.468297in}}%
\pgfpathlineto{\pgfqpoint{-0.149944in}{1.467598in}}%
\pgfpathlineto{\pgfqpoint{-0.172128in}{1.467505in}}%
\pgfpathlineto{\pgfqpoint{-0.194312in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{-0.216495in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{-0.238679in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{-0.244476in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{-0.260863in}{1.470639in}}%
\pgfpathlineto{\pgfqpoint{-0.283046in}{1.471172in}}%
\pgfpathlineto{\pgfqpoint{-0.305230in}{1.471685in}}%
\pgfpathlineto{\pgfqpoint{-0.327414in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.472179in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.446928in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.441206in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.435483in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.429761in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.418316in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.401149in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.395427in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.389705in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.383983in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.366816in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.361093in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.349649in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.343926in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.338204in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.321058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,1.000000,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577350}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.149944in}{1.737754in}}%
\pgfpathlineto{\pgfqpoint{-0.127760in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{-0.105577in}{1.735487in}}%
\pgfpathlineto{\pgfqpoint{-0.083393in}{1.735136in}}%
\pgfpathlineto{\pgfqpoint{-0.061209in}{1.735589in}}%
\pgfpathlineto{\pgfqpoint{-0.039026in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{-0.016842in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{-0.005006in}{1.738766in}}%
\pgfpathlineto{\pgfqpoint{0.005342in}{1.739545in}}%
\pgfpathlineto{\pgfqpoint{0.027525in}{1.740647in}}%
\pgfpathlineto{\pgfqpoint{0.049709in}{1.741395in}}%
\pgfpathlineto{\pgfqpoint{0.071893in}{1.742026in}}%
\pgfpathlineto{\pgfqpoint{0.094077in}{1.742625in}}%
\pgfpathlineto{\pgfqpoint{0.116260in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{0.138444in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{0.160628in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{0.182811in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{1.744314in}}%
\pgfpathlineto{\pgfqpoint{0.227179in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{0.249362in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{0.271546in}{1.742363in}}%
\pgfpathlineto{\pgfqpoint{0.293730in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{0.315914in}{1.740568in}}%
\pgfpathlineto{\pgfqpoint{0.338097in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{0.360281in}{1.739608in}}%
\pgfpathlineto{\pgfqpoint{0.382465in}{1.739665in}}%
\pgfpathlineto{\pgfqpoint{0.404648in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{1.740566in}}%
\pgfpathlineto{\pgfqpoint{0.449016in}{1.741271in}}%
\pgfpathlineto{\pgfqpoint{0.471199in}{1.742124in}}%
\pgfpathlineto{\pgfqpoint{0.493383in}{1.743107in}}%
\pgfpathlineto{\pgfqpoint{0.515567in}{1.743653in}}%
\pgfpathlineto{\pgfqpoint{0.537751in}{1.744073in}}%
\pgfpathlineto{\pgfqpoint{0.559934in}{1.743999in}}%
\pgfpathlineto{\pgfqpoint{0.582118in}{1.743592in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{0.626485in}{1.742822in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{1.742616in}}%
\pgfpathlineto{\pgfqpoint{0.670853in}{1.742647in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{1.742894in}}%
\pgfpathlineto{\pgfqpoint{0.715220in}{1.743366in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{1.743897in}}%
\pgfpathlineto{\pgfqpoint{0.751333in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{0.759587in}{1.744872in}}%
\pgfpathlineto{\pgfqpoint{0.781771in}{1.745850in}}%
\pgfpathlineto{\pgfqpoint{0.803955in}{1.746450in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{1.746878in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.746825in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{1.746290in}}%
\pgfpathlineto{\pgfqpoint{0.892690in}{1.745562in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.744722in}}%
\pgfpathlineto{\pgfqpoint{0.923176in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{1.744126in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.744164in}}%
\pgfpathlineto{\pgfqpoint{0.976514in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{1.744584in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.745153in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.745501in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{1.745273in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.744852in}}%
\pgfpathlineto{\pgfqpoint{1.127964in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.744260in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{1.743646in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{1.743152in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{1.225445in}{1.742743in}}%
\pgfpathlineto{\pgfqpoint{1.247629in}{1.742938in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.743264in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{1.743559in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{1.744009in}}%
\pgfpathlineto{\pgfqpoint{1.332162in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.745268in}}%
\pgfpathlineto{\pgfqpoint{1.380731in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{1.746591in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.747003in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.746931in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{1.491650in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{1.504956in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{1.743960in}}%
\pgfpathlineto{\pgfqpoint{1.536017in}{1.743002in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{1.580384in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.602568in}{1.742116in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{1.743003in}}%
\pgfpathlineto{\pgfqpoint{1.669119in}{1.743525in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.743987in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{1.744431in}}%
\pgfpathlineto{\pgfqpoint{1.718034in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.745084in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.745550in}}%
\pgfpathlineto{\pgfqpoint{1.802221in}{1.746206in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.748120in}}%
\pgfpathlineto{\pgfqpoint{1.868772in}{1.749032in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.749309in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{1.749025in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.748044in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{1.746717in}}%
\pgfpathlineto{\pgfqpoint{1.979691in}{1.745473in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.744665in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.744567in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.748711in}}%
\pgfpathlineto{\pgfqpoint{2.134977in}{1.749585in}}%
\pgfpathlineto{\pgfqpoint{2.149534in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.750559in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{1.751668in}}%
\pgfpathlineto{\pgfqpoint{2.223712in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{2.268079in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{2.290263in}{1.753418in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{1.753748in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.753841in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{1.753634in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.753416in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{2.445549in}{1.752931in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.752725in}}%
\pgfpathlineto{\pgfqpoint{2.489916in}{1.752371in}}%
\pgfpathlineto{\pgfqpoint{2.512100in}{1.751959in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.751394in}}%
\pgfpathlineto{\pgfqpoint{2.556467in}{1.750544in}}%
\pgfpathlineto{\pgfqpoint{2.562877in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{1.749422in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{1.748719in}}%
\pgfpathlineto{\pgfqpoint{2.623018in}{1.748122in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.747772in}}%
\pgfpathlineto{\pgfqpoint{2.667386in}{1.747669in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.747780in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{2.756120in}{1.748562in}}%
\pgfpathlineto{\pgfqpoint{2.778304in}{1.748704in}}%
\pgfpathlineto{\pgfqpoint{2.800488in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.822672in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{2.844855in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.867039in}{1.747674in}}%
\pgfpathlineto{\pgfqpoint{2.889223in}{1.747911in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{1.749732in}}%
\pgfpathlineto{\pgfqpoint{2.941099in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{2.955774in}{1.751185in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{1.752187in}}%
\pgfpathlineto{\pgfqpoint{3.000141in}{1.752743in}}%
\pgfpathlineto{\pgfqpoint{3.022325in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{3.044509in}{1.752269in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{3.088876in}{1.750809in}}%
\pgfpathlineto{\pgfqpoint{3.110491in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.111060in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{3.133243in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{3.155427in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{3.177611in}{1.749755in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.750050in}}%
\pgfpathlineto{\pgfqpoint{3.206164in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.221978in}{1.750603in}}%
\pgfpathlineto{\pgfqpoint{3.244162in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{3.266346in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.754150in}}%
\pgfpathlineto{\pgfqpoint{3.332897in}{1.754974in}}%
\pgfpathlineto{\pgfqpoint{3.355080in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{3.356720in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{1.756282in}}%
\pgfpathlineto{\pgfqpoint{3.399448in}{1.755934in}}%
\pgfpathlineto{\pgfqpoint{3.399470in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{3.421631in}{1.754850in}}%
\pgfpathlineto{\pgfqpoint{3.443815in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{3.465999in}{1.751266in}}%
\pgfpathlineto{\pgfqpoint{3.475922in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.488183in}{1.748961in}}%
\pgfpathlineto{\pgfqpoint{3.510366in}{1.747109in}}%
\pgfpathlineto{\pgfqpoint{3.532550in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{3.554734in}{1.745790in}}%
\pgfpathlineto{\pgfqpoint{3.576917in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{3.599101in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{3.621285in}{1.748307in}}%
\pgfpathlineto{\pgfqpoint{3.643468in}{1.749461in}}%
\pgfpathlineto{\pgfqpoint{3.659487in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.665652in}{1.750509in}}%
\pgfpathlineto{\pgfqpoint{3.687836in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{3.705077in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.710020in}{1.750075in}}%
\pgfpathlineto{\pgfqpoint{3.732203in}{1.748968in}}%
\pgfpathlineto{\pgfqpoint{3.754387in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{1.746277in}}%
\pgfpathlineto{\pgfqpoint{3.798754in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{3.815856in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{3.820938in}{1.744278in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{3.865305in}{1.744379in}}%
\pgfpathlineto{\pgfqpoint{3.867366in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{3.887489in}{1.745568in}}%
\pgfpathlineto{\pgfqpoint{3.909673in}{1.747203in}}%
\pgfpathlineto{\pgfqpoint{3.931857in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{3.940385in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.954040in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{3.976224in}{1.753299in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{1.754304in}}%
\pgfpathlineto{\pgfqpoint{4.020591in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{4.042775in}{1.754036in}}%
\pgfpathlineto{\pgfqpoint{4.064959in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{4.087142in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.749668in}}%
\pgfpathlineto{\pgfqpoint{4.131510in}{1.748277in}}%
\pgfpathlineto{\pgfqpoint{4.153694in}{1.747119in}}%
\pgfpathlineto{\pgfqpoint{4.175877in}{1.746411in}}%
\pgfpathlineto{\pgfqpoint{4.198061in}{1.746193in}}%
\pgfpathlineto{\pgfqpoint{4.220245in}{1.746174in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{1.746315in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.746430in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.767377in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.773099in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.778822in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.784544in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.790266in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.801711in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.807433in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.818878in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.824600in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.830322in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.836045in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.841767in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.847489in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.864656in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.870379in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.876101in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{4.264612in}{1.894963in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{1.893789in}}%
\pgfpathlineto{\pgfqpoint{4.235277in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{4.220245in}{1.892177in}}%
\pgfpathlineto{\pgfqpoint{4.198061in}{1.890113in}}%
\pgfpathlineto{\pgfqpoint{4.175877in}{1.887657in}}%
\pgfpathlineto{\pgfqpoint{4.174001in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{4.153694in}{1.886362in}}%
\pgfpathlineto{\pgfqpoint{4.131510in}{1.885570in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.885540in}}%
\pgfpathlineto{\pgfqpoint{4.087142in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{4.064959in}{1.886872in}}%
\pgfpathlineto{\pgfqpoint{4.044979in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{4.042775in}{1.887625in}}%
\pgfpathlineto{\pgfqpoint{4.020591in}{1.888511in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{1.889201in}}%
\pgfpathlineto{\pgfqpoint{3.976224in}{1.889985in}}%
\pgfpathlineto{\pgfqpoint{3.954040in}{1.890901in}}%
\pgfpathlineto{\pgfqpoint{3.931857in}{1.891720in}}%
\pgfpathlineto{\pgfqpoint{3.909673in}{1.892510in}}%
\pgfpathlineto{\pgfqpoint{3.887489in}{1.893168in}}%
\pgfpathlineto{\pgfqpoint{3.884785in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{3.865305in}{1.894052in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{1.894261in}}%
\pgfpathlineto{\pgfqpoint{3.820938in}{1.894033in}}%
\pgfpathlineto{\pgfqpoint{3.800683in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{3.798754in}{1.893203in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{1.892518in}}%
\pgfpathlineto{\pgfqpoint{3.754387in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{3.732203in}{1.890826in}}%
\pgfpathlineto{\pgfqpoint{3.710020in}{1.889795in}}%
\pgfpathlineto{\pgfqpoint{3.687836in}{1.888866in}}%
\pgfpathlineto{\pgfqpoint{3.665652in}{1.888221in}}%
\pgfpathlineto{\pgfqpoint{3.644811in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{3.643468in}{1.887508in}}%
\pgfpathlineto{\pgfqpoint{3.621285in}{1.887099in}}%
\pgfpathlineto{\pgfqpoint{3.599101in}{1.886654in}}%
\pgfpathlineto{\pgfqpoint{3.576917in}{1.886162in}}%
\pgfpathlineto{\pgfqpoint{3.554734in}{1.885663in}}%
\pgfpathlineto{\pgfqpoint{3.532550in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{3.510366in}{1.884663in}}%
\pgfpathlineto{\pgfqpoint{3.488183in}{1.884329in}}%
\pgfpathlineto{\pgfqpoint{3.465999in}{1.883935in}}%
\pgfpathlineto{\pgfqpoint{3.443815in}{1.883648in}}%
\pgfpathlineto{\pgfqpoint{3.421631in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{3.399448in}{1.884167in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{1.885061in}}%
\pgfpathlineto{\pgfqpoint{3.355080in}{1.886467in}}%
\pgfpathlineto{\pgfqpoint{3.340874in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{3.332897in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.890436in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{1.891820in}}%
\pgfpathlineto{\pgfqpoint{3.266346in}{1.892376in}}%
\pgfpathlineto{\pgfqpoint{3.244162in}{1.892315in}}%
\pgfpathlineto{\pgfqpoint{3.221978in}{1.891632in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.890365in}}%
\pgfpathlineto{\pgfqpoint{3.177611in}{1.888535in}}%
\pgfpathlineto{\pgfqpoint{3.164377in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{3.155427in}{1.886939in}}%
\pgfpathlineto{\pgfqpoint{3.133243in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{3.111060in}{1.884662in}}%
\pgfpathlineto{\pgfqpoint{3.088876in}{1.883621in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.882865in}}%
\pgfpathlineto{\pgfqpoint{3.044509in}{1.882375in}}%
\pgfpathlineto{\pgfqpoint{3.022325in}{1.882181in}}%
\pgfpathlineto{\pgfqpoint{3.000141in}{1.882336in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{1.882888in}}%
\pgfpathlineto{\pgfqpoint{2.955774in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{1.884656in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{1.885444in}}%
\pgfpathlineto{\pgfqpoint{2.889223in}{1.885987in}}%
\pgfpathlineto{\pgfqpoint{2.867039in}{1.886398in}}%
\pgfpathlineto{\pgfqpoint{2.844855in}{1.886748in}}%
\pgfpathlineto{\pgfqpoint{2.822672in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{2.800488in}{1.887232in}}%
\pgfpathlineto{\pgfqpoint{2.780473in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{2.778304in}{1.887584in}}%
\pgfpathlineto{\pgfqpoint{2.756120in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{1.888459in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{1.888566in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{2.667386in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{2.666446in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.886899in}}%
\pgfpathlineto{\pgfqpoint{2.623018in}{1.886405in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{2.563339in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{2.556467in}{1.887974in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.890423in}}%
\pgfpathlineto{\pgfqpoint{2.512100in}{1.892254in}}%
\pgfpathlineto{\pgfqpoint{2.497204in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{2.489916in}{1.893768in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{2.445549in}{1.896045in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.896408in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.896326in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{1.895872in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.894843in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{1.893535in}}%
\pgfpathlineto{\pgfqpoint{2.329184in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{1.892356in}}%
\pgfpathlineto{\pgfqpoint{2.290263in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{2.268079in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.890531in}}%
\pgfpathlineto{\pgfqpoint{2.223712in}{1.890691in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{1.890781in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.890560in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.890016in}}%
\pgfpathlineto{\pgfqpoint{2.134977in}{1.888971in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.887682in}}%
\pgfpathlineto{\pgfqpoint{2.109822in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.886648in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{1.885552in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{1.979691in}{1.883382in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.884081in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{1.884220in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.884239in}}%
\pgfpathlineto{\pgfqpoint{1.868772in}{1.884309in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.884619in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{1.885163in}}%
\pgfpathlineto{\pgfqpoint{1.802221in}{1.885856in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.886648in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.887495in}}%
\pgfpathlineto{\pgfqpoint{1.756979in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{1.890750in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.891869in}}%
\pgfpathlineto{\pgfqpoint{1.669119in}{1.892721in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{1.893459in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.894204in}}%
\pgfpathlineto{\pgfqpoint{1.602568in}{1.894858in}}%
\pgfpathlineto{\pgfqpoint{1.580384in}{1.895664in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{1.896608in}}%
\pgfpathlineto{\pgfqpoint{1.536017in}{1.897239in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{1.491650in}{1.897616in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{1.897436in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.896955in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{1.895384in}}%
\pgfpathlineto{\pgfqpoint{1.380731in}{1.894507in}}%
\pgfpathlineto{\pgfqpoint{1.360174in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.893172in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.892046in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{1.890042in}}%
\pgfpathlineto{\pgfqpoint{1.294256in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{1.887289in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.885653in}}%
\pgfpathlineto{\pgfqpoint{1.247629in}{1.883522in}}%
\pgfpathlineto{\pgfqpoint{1.225445in}{1.882071in}}%
\pgfpathlineto{\pgfqpoint{1.218713in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.881358in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{1.880960in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{1.880634in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.880349in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.880093in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{1.879882in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{1.879799in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.879955in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.880291in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.880728in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{1.881289in}}%
\pgfpathlineto{\pgfqpoint{0.960690in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.881873in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{1.883087in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{0.892690in}{1.885976in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{1.887119in}}%
\pgfpathlineto{\pgfqpoint{0.863595in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.888661in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{1.890089in}}%
\pgfpathlineto{\pgfqpoint{0.803955in}{1.890873in}}%
\pgfpathlineto{\pgfqpoint{0.781771in}{1.891057in}}%
\pgfpathlineto{\pgfqpoint{0.759587in}{1.890907in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{1.890580in}}%
\pgfpathlineto{\pgfqpoint{0.715220in}{1.890244in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{1.890055in}}%
\pgfpathlineto{\pgfqpoint{0.670853in}{1.889899in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{1.889737in}}%
\pgfpathlineto{\pgfqpoint{0.626485in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{1.888737in}}%
\pgfpathlineto{\pgfqpoint{0.582118in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{0.572371in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{0.559934in}{1.887103in}}%
\pgfpathlineto{\pgfqpoint{0.537751in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{0.515567in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{0.493383in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{0.471199in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{0.449016in}{1.882091in}}%
\pgfpathlineto{\pgfqpoint{0.436414in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{0.404648in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.391371in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{0.382465in}{1.881960in}}%
\pgfpathlineto{\pgfqpoint{0.360281in}{1.882472in}}%
\pgfpathlineto{\pgfqpoint{0.338097in}{1.882778in}}%
\pgfpathlineto{\pgfqpoint{0.315914in}{1.882431in}}%
\pgfpathlineto{\pgfqpoint{0.301092in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{0.293730in}{1.881549in}}%
\pgfpathlineto{\pgfqpoint{0.271546in}{1.880567in}}%
\pgfpathlineto{\pgfqpoint{0.249362in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{0.227179in}{1.877460in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{1.876595in}}%
\pgfpathlineto{\pgfqpoint{0.182811in}{1.876595in}}%
\pgfpathlineto{\pgfqpoint{0.160628in}{1.877382in}}%
\pgfpathlineto{\pgfqpoint{0.138444in}{1.878925in}}%
\pgfpathlineto{\pgfqpoint{0.116260in}{1.880559in}}%
\pgfpathlineto{\pgfqpoint{0.097945in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{0.094077in}{1.882107in}}%
\pgfpathlineto{\pgfqpoint{0.071893in}{1.884387in}}%
\pgfpathlineto{\pgfqpoint{0.049709in}{1.886138in}}%
\pgfpathlineto{\pgfqpoint{0.027525in}{1.887252in}}%
\pgfpathlineto{\pgfqpoint{0.022018in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{0.005342in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{-0.016842in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{-0.039026in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{-0.061209in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{-0.083393in}{1.890828in}}%
\pgfpathlineto{\pgfqpoint{-0.105577in}{1.890680in}}%
\pgfpathlineto{\pgfqpoint{-0.127760in}{1.890171in}}%
\pgfpathlineto{\pgfqpoint{-0.149944in}{1.889753in}}%
\pgfpathlineto{\pgfqpoint{-0.172128in}{1.889594in}}%
\pgfpathlineto{\pgfqpoint{-0.194312in}{1.890169in}}%
\pgfpathlineto{\pgfqpoint{-0.216495in}{1.891321in}}%
\pgfpathlineto{\pgfqpoint{-0.238679in}{1.892431in}}%
\pgfpathlineto{\pgfqpoint{-0.252360in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{-0.260863in}{1.893770in}}%
\pgfpathlineto{\pgfqpoint{-0.283046in}{1.894833in}}%
\pgfpathlineto{\pgfqpoint{-0.305230in}{1.895484in}}%
\pgfpathlineto{\pgfqpoint{-0.327414in}{1.895523in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.895347in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.876101in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.870379in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.864656in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.847489in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.841767in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.836045in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.830322in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.824600in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.818878in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.807433in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.801711in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.790266in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.784544in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.778822in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.773099in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.767377in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{-0.349597in}{1.752205in}}%
\pgfpathlineto{\pgfqpoint{-0.327414in}{1.751720in}}%
\pgfpathlineto{\pgfqpoint{-0.305230in}{1.750576in}}%
\pgfpathlineto{\pgfqpoint{-0.300879in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{-0.283046in}{1.748976in}}%
\pgfpathlineto{\pgfqpoint{-0.260863in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{-0.238679in}{1.745196in}}%
\pgfpathlineto{\pgfqpoint{-0.232344in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{-0.216495in}{1.743070in}}%
\pgfpathlineto{\pgfqpoint{-0.194312in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{-0.172128in}{1.739377in}}%
\pgfpathlineto{\pgfqpoint{-0.163924in}{1.738766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.427451,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126594in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{3.088876in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{3.044509in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{1.468504in}}%
\pgfpathlineto{\pgfqpoint{2.800488in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{1.462475in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.463539in}}%
\pgfpathlineto{\pgfqpoint{2.512100in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.469287in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.467702in}}%
\pgfpathlineto{\pgfqpoint{2.268079in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.223712in}{1.464781in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.467639in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{1.471929in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.471722in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.469277in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{1.470140in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.473197in}}%
\pgfpathlineto{\pgfqpoint{1.580384in}{1.472337in}}%
\pgfpathlineto{\pgfqpoint{1.491650in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.463645in}}%
\pgfpathlineto{\pgfqpoint{0.786054in}{1.468798in}}%
\pgfpathlineto{\pgfqpoint{0.786054in}{1.468798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.427451,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786054in}{1.745966in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.746825in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{1.744584in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.744260in}}%
\pgfpathlineto{\pgfqpoint{1.225445in}{1.742743in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{1.746931in}}%
\pgfpathlineto{\pgfqpoint{1.504956in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.913140in}{1.749025in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.744567in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.750559in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{1.753748in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.753416in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.751394in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.747772in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{2.822672in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{2.889223in}{1.747911in}}%
\pgfpathlineto{\pgfqpoint{2.941099in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{1.752187in}}%
\pgfpathlineto{\pgfqpoint{3.022325in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{3.126594in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{3.126594in}{1.749919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.717647,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126594in}{1.329203in}}%
\pgfpathlineto{\pgfqpoint{3.066692in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{2.955774in}{1.326953in}}%
\pgfpathlineto{\pgfqpoint{2.778304in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.331577in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{2.512100in}{1.331845in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{1.330535in}}%
\pgfpathlineto{\pgfqpoint{2.134977in}{1.331822in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.326950in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{1.868772in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.330759in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{1.332583in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{1.325566in}}%
\pgfpathlineto{\pgfqpoint{1.247629in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.136710in}{1.333637in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.332386in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.329624in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.334579in}}%
\pgfpathlineto{\pgfqpoint{0.786054in}{1.337537in}}%
\pgfpathlineto{\pgfqpoint{0.786054in}{1.337537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.717647,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786054in}{1.891021in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{1.890089in}}%
\pgfpathlineto{\pgfqpoint{0.960690in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{1.879799in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.881358in}}%
\pgfpathlineto{\pgfqpoint{1.247629in}{1.883522in}}%
\pgfpathlineto{\pgfqpoint{1.360174in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{1.425098in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{1.491650in}{1.897616in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{1.896608in}}%
\pgfpathlineto{\pgfqpoint{1.868772in}{1.884309in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{1.890781in}}%
\pgfpathlineto{\pgfqpoint{2.290263in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.896408in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.890423in}}%
\pgfpathlineto{\pgfqpoint{2.563339in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{2.667386in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{1.888566in}}%
\pgfpathlineto{\pgfqpoint{2.822672in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{2.911406in}{1.885444in}}%
\pgfpathlineto{\pgfqpoint{3.022325in}{1.882181in}}%
\pgfpathlineto{\pgfqpoint{3.088876in}{1.883621in}}%
\pgfpathlineto{\pgfqpoint{3.126594in}{1.885432in}}%
\pgfpathlineto{\pgfqpoint{3.126594in}{1.885432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.172549,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577350}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069582in}{1.430854in}}%
\pgfpathlineto{\pgfqpoint{2.074659in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{2.079735in}{1.429641in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.089888in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{1.428489in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{2.116647in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{2.120347in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{1.433052in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{2.132305in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{2.140613in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.445527in}}%
\pgfpathlineto{\pgfqpoint{2.146093in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.150025in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{2.153317in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{2.155376in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{1.462520in}}%
\pgfpathlineto{\pgfqpoint{2.157119in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.158342in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{2.158971in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{2.159284in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{2.159276in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{2.159023in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{2.157189in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{2.156298in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{1.513288in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{2.153037in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{2.151477in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{2.150004in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{2.148406in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.146212in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.547464in}}%
\pgfpathlineto{\pgfqpoint{2.144274in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{2.141654in}{1.556249in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{1.558317in}}%
\pgfpathlineto{\pgfqpoint{2.139251in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{2.136283in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.567602in}}%
\pgfpathlineto{\pgfqpoint{2.133692in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{2.130653in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.576575in}}%
\pgfpathlineto{\pgfqpoint{2.128010in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{1.585385in}}%
\pgfpathlineto{\pgfqpoint{2.124823in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{2.121848in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{2.120347in}{1.594084in}}%
\pgfpathlineto{\pgfqpoint{2.119070in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{2.115922in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.602520in}}%
\pgfpathlineto{\pgfqpoint{2.113180in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{2.110050in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.619433in}}%
\pgfpathlineto{\pgfqpoint{2.103799in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{1.626199in}}%
\pgfpathlineto{\pgfqpoint{2.099854in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{2.096039in}{1.631466in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{1.632768in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{2.089888in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.645577in}}%
\pgfpathlineto{\pgfqpoint{2.084047in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{2.079856in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{2.079735in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{2.075831in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{2.074659in}{1.657999in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{1.664534in}}%
\pgfpathlineto{\pgfqpoint{2.067855in}{1.666567in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{1.670552in}}%
\pgfpathlineto{\pgfqpoint{2.063613in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{2.059093in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{2.054723in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.682025in}}%
\pgfpathlineto{\pgfqpoint{2.050308in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{1.687732in}}%
\pgfpathlineto{\pgfqpoint{2.045672in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{1.698627in}}%
\pgfpathlineto{\pgfqpoint{2.036027in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{2.034046in}{1.703532in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{1.708040in}}%
\pgfpathlineto{\pgfqpoint{2.024557in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{2.023893in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.018817in}{1.716127in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{2.011341in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{2.008664in}{1.723535in}}%
\pgfpathlineto{\pgfqpoint{2.003927in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{2.003587in}{1.726982in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{1.730708in}}%
\pgfpathlineto{\pgfqpoint{1.997047in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.734074in}}%
\pgfpathlineto{\pgfqpoint{1.989044in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{1.988358in}{1.737229in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{1.740577in}}%
\pgfpathlineto{\pgfqpoint{1.981354in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{1.746561in}}%
\pgfpathlineto{\pgfqpoint{1.972729in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{1.964557in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{1.752768in}}%
\pgfpathlineto{\pgfqpoint{1.957899in}{1.755940in}}%
\pgfpathlineto{\pgfqpoint{1.956477in}{1.756828in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{1.759033in}}%
\pgfpathlineto{\pgfqpoint{1.947905in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{1.947746in}{1.761941in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.765043in}}%
\pgfpathlineto{\pgfqpoint{1.939198in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{1.937593in}{1.767709in}}%
\pgfpathlineto{\pgfqpoint{1.932516in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{1.930337in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{1.927440in}{1.773336in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{1.921272in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{1.917287in}{1.779277in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{1.781862in}}%
\pgfpathlineto{\pgfqpoint{1.912145in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.784673in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{1.786744in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{1.788763in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.790489in}}%
\pgfpathlineto{\pgfqpoint{1.886827in}{1.791559in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{1.792721in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{1.866521in}{1.796071in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{1.796827in}}%
\pgfpathlineto{\pgfqpoint{1.860666in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{1.856368in}{1.797622in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.798165in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{1.798495in}}%
\pgfpathlineto{\pgfqpoint{1.841139in}{1.798427in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{1.830986in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{1.828737in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.796479in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.795679in}}%
\pgfpathlineto{\pgfqpoint{1.815756in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.792664in}}%
\pgfpathlineto{\pgfqpoint{1.808421in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.791059in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{1.788979in}}%
\pgfpathlineto{\pgfqpoint{1.796904in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.786140in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{1.782392in}}%
\pgfpathlineto{\pgfqpoint{1.789748in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.785297in}{1.777561in}}%
\pgfpathlineto{\pgfqpoint{1.784710in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{1.780662in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{1.771139in}}%
\pgfpathlineto{\pgfqpoint{1.777258in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{1.775047in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{1.773620in}{1.756828in}}%
\pgfpathlineto{\pgfqpoint{1.772669in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.772281in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{1.772157in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.772201in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{1.772322in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{1.772603in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{1.773734in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{1.774386in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{1.775135in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{1.775849in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{1.776532in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{1.778266in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{1.779297in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{1.677668in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{1.781638in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{1.783446in}{1.666567in}}%
\pgfpathlineto{\pgfqpoint{1.785297in}{1.662367in}}%
\pgfpathlineto{\pgfqpoint{1.785670in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{1.787970in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.791030in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{1.794380in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.644970in}}%
\pgfpathlineto{\pgfqpoint{1.797755in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.631466in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.630995in}}%
\pgfpathlineto{\pgfqpoint{1.808569in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.623188in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{1.815285in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{1.815756in}{1.615682in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.607346in}}%
\pgfpathlineto{\pgfqpoint{1.821440in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{1.824595in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.599302in}}%
\pgfpathlineto{\pgfqpoint{1.827686in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{1.830986in}{1.591510in}}%
\pgfpathlineto{\pgfqpoint{1.831087in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.583988in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{1.841139in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{1.571355in}}%
\pgfpathlineto{\pgfqpoint{1.846268in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{1.850765in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.565709in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{1.856368in}{1.560291in}}%
\pgfpathlineto{\pgfqpoint{1.860189in}{1.556249in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{1.864980in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{1.866521in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{1.544060in}}%
\pgfpathlineto{\pgfqpoint{1.874220in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.538587in}}%
\pgfpathlineto{\pgfqpoint{1.878914in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.886827in}{1.527850in}}%
\pgfpathlineto{\pgfqpoint{1.888474in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{1.893574in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{1.899091in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.905170in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{1.911853in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{1.505838in}}%
\pgfpathlineto{\pgfqpoint{1.917287in}{1.502002in}}%
\pgfpathlineto{\pgfqpoint{1.918557in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{1.498579in}}%
\pgfpathlineto{\pgfqpoint{1.926017in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{1.927440in}{1.495054in}}%
\pgfpathlineto{\pgfqpoint{1.932516in}{1.491431in}}%
\pgfpathlineto{\pgfqpoint{1.933030in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{1.937593in}{1.487474in}}%
\pgfpathlineto{\pgfqpoint{1.939460in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{1.946737in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{1.947746in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{1.953905in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{1.957899in}{1.473400in}}%
\pgfpathlineto{\pgfqpoint{1.961911in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{1.470314in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{1.466895in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{1.461045in}}%
\pgfpathlineto{\pgfqpoint{1.978332in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.988213in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{1.988358in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.453504in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{1.999596in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{2.003587in}{1.449211in}}%
\pgfpathlineto{\pgfqpoint{2.008664in}{1.447035in}}%
\pgfpathlineto{\pgfqpoint{2.011715in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{2.018817in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{2.023893in}{1.441117in}}%
\pgfpathlineto{\pgfqpoint{2.024351in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{1.438922in}}%
\pgfpathlineto{\pgfqpoint{2.034046in}{1.436908in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{1.433117in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.431850in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{2.069312in}{1.430888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.313725,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577350}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135577in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.310192in}}%
\pgfpathlineto{\pgfqpoint{2.147856in}{1.310541in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{1.311062in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{1.312270in}}%
\pgfpathlineto{\pgfqpoint{2.160959in}{1.313637in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.314901in}}%
\pgfpathlineto{\pgfqpoint{2.169877in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{2.171112in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{2.176189in}{1.316198in}}%
\pgfpathlineto{\pgfqpoint{2.181265in}{1.316229in}}%
\pgfpathlineto{\pgfqpoint{2.186342in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{2.191418in}{1.316155in}}%
\pgfpathlineto{\pgfqpoint{2.196495in}{1.316355in}}%
\pgfpathlineto{\pgfqpoint{2.201571in}{1.316949in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{1.317849in}}%
\pgfpathlineto{\pgfqpoint{2.211725in}{1.319141in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{1.320546in}}%
\pgfpathlineto{\pgfqpoint{2.216874in}{1.320570in}}%
\pgfpathlineto{\pgfqpoint{2.221878in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{1.323808in}}%
\pgfpathlineto{\pgfqpoint{2.231622in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{2.232031in}{1.325722in}}%
\pgfpathlineto{\pgfqpoint{2.237107in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{1.329941in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{1.330599in}}%
\pgfpathlineto{\pgfqpoint{2.247260in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{2.252337in}{1.335297in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.335613in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{2.258921in}{1.340628in}}%
\pgfpathlineto{\pgfqpoint{2.262490in}{1.344431in}}%
\pgfpathlineto{\pgfqpoint{2.263532in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.350657in}}%
\pgfpathlineto{\pgfqpoint{2.267566in}{1.350996in}}%
\pgfpathlineto{\pgfqpoint{2.271238in}{1.355671in}}%
\pgfpathlineto{\pgfqpoint{2.272643in}{1.357421in}}%
\pgfpathlineto{\pgfqpoint{2.275493in}{1.360686in}}%
\pgfpathlineto{\pgfqpoint{2.277719in}{1.362982in}}%
\pgfpathlineto{\pgfqpoint{2.280178in}{1.365700in}}%
\pgfpathlineto{\pgfqpoint{2.282796in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{2.284441in}{1.370715in}}%
\pgfpathlineto{\pgfqpoint{2.287872in}{1.375720in}}%
\pgfpathlineto{\pgfqpoint{2.287877in}{1.375729in}}%
\pgfpathlineto{\pgfqpoint{2.290306in}{1.380743in}}%
\pgfpathlineto{\pgfqpoint{2.291883in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{2.292408in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{2.292114in}{1.395787in}}%
\pgfpathlineto{\pgfqpoint{2.290970in}{1.400801in}}%
\pgfpathlineto{\pgfqpoint{2.289492in}{1.405816in}}%
\pgfpathlineto{\pgfqpoint{2.287971in}{1.410830in}}%
\pgfpathlineto{\pgfqpoint{2.287872in}{1.411199in}}%
\pgfpathlineto{\pgfqpoint{2.286808in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{2.285866in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{2.284990in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{2.284884in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{2.284778in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{2.284585in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.284136in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{2.283399in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{2.282796in}{1.458641in}}%
\pgfpathlineto{\pgfqpoint{2.282293in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{2.280928in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{2.277719in}{1.474047in}}%
\pgfpathlineto{\pgfqpoint{2.276888in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{2.273969in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{2.272643in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{2.270879in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{2.267566in}{1.490934in}}%
\pgfpathlineto{\pgfqpoint{2.267489in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{2.264711in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{2.262490in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.262255in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{2.260692in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{2.259312in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{2.258297in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{2.257674in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.522908in}}%
\pgfpathlineto{\pgfqpoint{2.256944in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{2.256075in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{2.254920in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.252337in}{1.543182in}}%
\pgfpathlineto{\pgfqpoint{2.251061in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{2.248144in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{2.247260in}{1.552644in}}%
\pgfpathlineto{\pgfqpoint{2.245019in}{1.556249in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{1.560235in}}%
\pgfpathlineto{\pgfqpoint{2.241491in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{2.237107in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{2.234774in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{2.232031in}{1.575481in}}%
\pgfpathlineto{\pgfqpoint{2.231523in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{2.228312in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{1.583533in}}%
\pgfpathlineto{\pgfqpoint{2.225379in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{2.222319in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{2.221878in}{1.592084in}}%
\pgfpathlineto{\pgfqpoint{2.219538in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{1.600886in}}%
\pgfpathlineto{\pgfqpoint{2.216517in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{2.211725in}{1.609880in}}%
\pgfpathlineto{\pgfqpoint{2.210813in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{2.207642in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{1.617922in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{2.201571in}{1.625133in}}%
\pgfpathlineto{\pgfqpoint{2.200562in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{2.196702in}{1.631466in}}%
\pgfpathlineto{\pgfqpoint{2.196495in}{1.631730in}}%
\pgfpathlineto{\pgfqpoint{2.192729in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{2.191418in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{2.188790in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{2.186342in}{1.644396in}}%
\pgfpathlineto{\pgfqpoint{2.184599in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{2.181265in}{1.650238in}}%
\pgfpathlineto{\pgfqpoint{2.180092in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{2.176189in}{1.655720in}}%
\pgfpathlineto{\pgfqpoint{2.175440in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{2.171112in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{2.170860in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{2.166766in}{1.666567in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.667502in}}%
\pgfpathlineto{\pgfqpoint{2.163167in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{2.160959in}{1.674762in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{2.156446in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{1.682460in}}%
\pgfpathlineto{\pgfqpoint{2.153192in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{1.689908in}}%
\pgfpathlineto{\pgfqpoint{2.149523in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.696250in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{2.141058in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{1.702104in}}%
\pgfpathlineto{\pgfqpoint{2.136298in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.707450in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.712930in}}%
\pgfpathlineto{\pgfqpoint{2.127024in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{1.718399in}}%
\pgfpathlineto{\pgfqpoint{2.122244in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{2.120347in}{1.723699in}}%
\pgfpathlineto{\pgfqpoint{2.117298in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.728732in}}%
\pgfpathlineto{\pgfqpoint{2.112108in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{1.733539in}}%
\pgfpathlineto{\pgfqpoint{2.106681in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.738226in}}%
\pgfpathlineto{\pgfqpoint{2.101336in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{1.743002in}}%
\pgfpathlineto{\pgfqpoint{2.096245in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{1.748089in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{2.089888in}{1.753491in}}%
\pgfpathlineto{\pgfqpoint{2.086844in}{1.756828in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.759012in}}%
\pgfpathlineto{\pgfqpoint{2.082145in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{2.079735in}{1.764318in}}%
\pgfpathlineto{\pgfqpoint{2.077158in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{2.074659in}{1.769242in}}%
\pgfpathlineto{\pgfqpoint{2.071696in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{2.065475in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{1.777661in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.781314in}}%
\pgfpathlineto{\pgfqpoint{2.058527in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.784626in}}%
\pgfpathlineto{\pgfqpoint{2.050204in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{1.787456in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{1.790398in}}%
\pgfpathlineto{\pgfqpoint{2.041475in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{1.793381in}}%
\pgfpathlineto{\pgfqpoint{2.034046in}{1.796919in}}%
\pgfpathlineto{\pgfqpoint{2.034016in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{1.801014in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{1.801958in}}%
\pgfpathlineto{\pgfqpoint{2.023893in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{1.806972in}}%
\pgfpathlineto{\pgfqpoint{2.018817in}{1.809843in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{1.811987in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{1.814135in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{2.008664in}{1.818214in}}%
\pgfpathlineto{\pgfqpoint{2.003647in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{2.003587in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{1.825696in}}%
\pgfpathlineto{\pgfqpoint{1.996458in}{1.827030in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.829100in}}%
\pgfpathlineto{\pgfqpoint{1.988979in}{1.832044in}}%
\pgfpathlineto{\pgfqpoint{1.988358in}{1.832503in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{1.836247in}}%
\pgfpathlineto{\pgfqpoint{1.982117in}{1.837059in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{1.840076in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{1.842073in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{1.843721in}}%
\pgfpathlineto{\pgfqpoint{1.968229in}{1.847088in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{1.850461in}}%
\pgfpathlineto{\pgfqpoint{1.960187in}{1.852102in}}%
\pgfpathlineto{\pgfqpoint{1.957899in}{1.853477in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{1.951864in}{1.857117in}}%
\pgfpathlineto{\pgfqpoint{1.947746in}{1.859549in}}%
\pgfpathlineto{\pgfqpoint{1.943259in}{1.862131in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.862461in}}%
\pgfpathlineto{\pgfqpoint{1.937593in}{1.865255in}}%
\pgfpathlineto{\pgfqpoint{1.933670in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{1.932516in}{1.867739in}}%
\pgfpathlineto{\pgfqpoint{1.927440in}{1.870345in}}%
\pgfpathlineto{\pgfqpoint{1.923387in}{1.872160in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{1.917287in}{1.874946in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{1.876918in}}%
\pgfpathlineto{\pgfqpoint{1.911590in}{1.877175in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.879118in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{1.881369in}}%
\pgfpathlineto{\pgfqpoint{1.900191in}{1.882189in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{1.883752in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.886342in}}%
\pgfpathlineto{\pgfqpoint{1.890045in}{1.887203in}}%
\pgfpathlineto{\pgfqpoint{1.886827in}{1.888824in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{1.891199in}}%
\pgfpathlineto{\pgfqpoint{1.879163in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.893216in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{1.895330in}}%
\pgfpathlineto{\pgfqpoint{1.866521in}{1.896982in}}%
\pgfpathlineto{\pgfqpoint{1.865798in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{1.898769in}}%
\pgfpathlineto{\pgfqpoint{1.856368in}{1.900572in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.902238in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.902247in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{1.904188in}}%
\pgfpathlineto{\pgfqpoint{1.841139in}{1.906193in}}%
\pgfpathlineto{\pgfqpoint{1.838206in}{1.907261in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.908112in}}%
\pgfpathlineto{\pgfqpoint{1.830986in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.911506in}}%
\pgfpathlineto{\pgfqpoint{1.822337in}{1.912276in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.912625in}}%
\pgfpathlineto{\pgfqpoint{1.815756in}{1.913180in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.913674in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.913986in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{1.914460in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.915230in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{1.916325in}}%
\pgfpathlineto{\pgfqpoint{1.786479in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{1.785297in}{1.917615in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.919720in}}%
\pgfpathlineto{\pgfqpoint{1.770068in}{1.920319in}}%
\pgfpathlineto{\pgfqpoint{1.764991in}{1.920426in}}%
\pgfpathlineto{\pgfqpoint{1.759915in}{1.919995in}}%
\pgfpathlineto{\pgfqpoint{1.754838in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{1.749762in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{1.744685in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{1.743559in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.916559in}}%
\pgfpathlineto{\pgfqpoint{1.734532in}{1.915363in}}%
\pgfpathlineto{\pgfqpoint{1.729456in}{1.914012in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{1.912636in}}%
\pgfpathlineto{\pgfqpoint{1.723373in}{1.912276in}}%
\pgfpathlineto{\pgfqpoint{1.719302in}{1.910710in}}%
\pgfpathlineto{\pgfqpoint{1.714226in}{1.908384in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{1.907261in}}%
\pgfpathlineto{\pgfqpoint{1.709149in}{1.905820in}}%
\pgfpathlineto{\pgfqpoint{1.704073in}{1.902823in}}%
\pgfpathlineto{\pgfqpoint{1.703215in}{1.902247in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.899254in}}%
\pgfpathlineto{\pgfqpoint{1.696065in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{1.693920in}{1.895730in}}%
\pgfpathlineto{\pgfqpoint{1.689725in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{1.688843in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{1.683850in}{1.887203in}}%
\pgfpathlineto{\pgfqpoint{1.683767in}{1.887130in}}%
\pgfpathlineto{\pgfqpoint{1.678690in}{1.882494in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{1.882189in}}%
\pgfpathlineto{\pgfqpoint{1.673614in}{1.877740in}}%
\pgfpathlineto{\pgfqpoint{1.673035in}{1.877175in}}%
\pgfpathlineto{\pgfqpoint{1.668537in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.668470in}{1.872160in}}%
\pgfpathlineto{\pgfqpoint{1.664733in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{1.663461in}{1.864745in}}%
\pgfpathlineto{\pgfqpoint{1.662159in}{1.862131in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.857117in}}%
\pgfpathlineto{\pgfqpoint{1.658785in}{1.852102in}}%
\pgfpathlineto{\pgfqpoint{1.658384in}{1.850555in}}%
\pgfpathlineto{\pgfqpoint{1.657451in}{1.847088in}}%
\pgfpathlineto{\pgfqpoint{1.656044in}{1.842073in}}%
\pgfpathlineto{\pgfqpoint{1.654498in}{1.837059in}}%
\pgfpathlineto{\pgfqpoint{1.653308in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{1.652909in}{1.832044in}}%
\pgfpathlineto{\pgfqpoint{1.651449in}{1.827030in}}%
\pgfpathlineto{\pgfqpoint{1.650250in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{1.649327in}{1.811987in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.806972in}}%
\pgfpathlineto{\pgfqpoint{1.649774in}{1.801958in}}%
\pgfpathlineto{\pgfqpoint{1.649926in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{1.650471in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{1.651162in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.652307in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{1.653308in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{1.653648in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{1.655049in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{1.656720in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{1.756828in}}%
\pgfpathlineto{\pgfqpoint{1.658384in}{1.756186in}}%
\pgfpathlineto{\pgfqpoint{1.659565in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.660876in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{1.662417in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.663461in}{1.738291in}}%
\pgfpathlineto{\pgfqpoint{1.663889in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{1.665557in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{1.667617in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{1.668537in}{1.724317in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{1.671323in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{1.673177in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{1.673614in}{1.710436in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{1.676321in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{1.677902in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{1.678690in}{1.694131in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{1.680987in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{1.682913in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{1.683767in}{1.679399in}}%
\pgfpathlineto{\pgfqpoint{1.684810in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{1.686944in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{1.688843in}{1.667644in}}%
\pgfpathlineto{\pgfqpoint{1.689372in}{1.666567in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{1.693920in}{1.658169in}}%
\pgfpathlineto{\pgfqpoint{1.694819in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{1.697708in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.649318in}}%
\pgfpathlineto{\pgfqpoint{1.700504in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{1.703452in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{1.704073in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{1.706085in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{1.708984in}{1.631466in}}%
\pgfpathlineto{\pgfqpoint{1.709149in}{1.631187in}}%
\pgfpathlineto{\pgfqpoint{1.711974in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{1.714226in}{1.623141in}}%
\pgfpathlineto{\pgfqpoint{1.715401in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{1.719302in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{1.723259in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{1.610044in}}%
\pgfpathlineto{\pgfqpoint{1.727214in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{1.729456in}{1.603516in}}%
\pgfpathlineto{\pgfqpoint{1.731035in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{1.734532in}{1.596817in}}%
\pgfpathlineto{\pgfqpoint{1.734868in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{1.589876in}}%
\pgfpathlineto{\pgfqpoint{1.742127in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{1.744685in}{1.582994in}}%
\pgfpathlineto{\pgfqpoint{1.745924in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{1.749709in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{1.749762in}{1.576239in}}%
\pgfpathlineto{\pgfqpoint{1.753303in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{1.754838in}{1.569200in}}%
\pgfpathlineto{\pgfqpoint{1.756876in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{1.759915in}{1.562098in}}%
\pgfpathlineto{\pgfqpoint{1.760541in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{1.764303in}{1.556249in}}%
\pgfpathlineto{\pgfqpoint{1.764991in}{1.555294in}}%
\pgfpathlineto{\pgfqpoint{1.767998in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{1.770068in}{1.548480in}}%
\pgfpathlineto{\pgfqpoint{1.771839in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{1.775906in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{1.779976in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{1.535894in}}%
\pgfpathlineto{\pgfqpoint{1.784219in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.785297in}{1.529932in}}%
\pgfpathlineto{\pgfqpoint{1.788467in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{1.793156in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.518904in}}%
\pgfpathlineto{\pgfqpoint{1.798454in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{1.514337in}}%
\pgfpathlineto{\pgfqpoint{1.804492in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.510213in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.506191in}}%
\pgfpathlineto{\pgfqpoint{1.810790in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{1.815756in}{1.502012in}}%
\pgfpathlineto{\pgfqpoint{1.816840in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.497546in}}%
\pgfpathlineto{\pgfqpoint{1.822454in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.492772in}}%
\pgfpathlineto{\pgfqpoint{1.827711in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{1.830986in}{1.487907in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.483091in}}%
\pgfpathlineto{\pgfqpoint{1.838222in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{1.841139in}{1.478072in}}%
\pgfpathlineto{\pgfqpoint{1.843068in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{1.847627in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.466697in}}%
\pgfpathlineto{\pgfqpoint{1.851885in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{1.856368in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{1.861040in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{1.866521in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{1.866755in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{1.446944in}}%
\pgfpathlineto{\pgfqpoint{1.872888in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{1.879696in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{1.886827in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{1.887046in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{1.894775in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{1.429457in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{1.425942in}}%
\pgfpathlineto{\pgfqpoint{1.902145in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.422039in}}%
\pgfpathlineto{\pgfqpoint{1.908537in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.914599in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{1.917287in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{1.410830in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{1.409303in}}%
\pgfpathlineto{\pgfqpoint{1.926743in}{1.405816in}}%
\pgfpathlineto{\pgfqpoint{1.927440in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{1.932516in}{1.401323in}}%
\pgfpathlineto{\pgfqpoint{1.933235in}{1.400801in}}%
\pgfpathlineto{\pgfqpoint{1.937593in}{1.397690in}}%
\pgfpathlineto{\pgfqpoint{1.940511in}{1.395787in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.394324in}}%
\pgfpathlineto{\pgfqpoint{1.947746in}{1.390986in}}%
\pgfpathlineto{\pgfqpoint{1.948055in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.955449in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.957899in}{1.384106in}}%
\pgfpathlineto{\pgfqpoint{1.962804in}{1.380743in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{1.380624in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{1.970433in}{1.375729in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{1.374072in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{1.978994in}{1.370715in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{1.368403in}}%
\pgfpathlineto{\pgfqpoint{1.988358in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.988670in}{1.365700in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{1.360765in}}%
\pgfpathlineto{\pgfqpoint{1.998671in}{1.360686in}}%
\pgfpathlineto{\pgfqpoint{2.003587in}{1.358146in}}%
\pgfpathlineto{\pgfqpoint{2.008664in}{1.355717in}}%
\pgfpathlineto{\pgfqpoint{2.008754in}{1.355671in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{1.353003in}}%
\pgfpathlineto{\pgfqpoint{2.018115in}{1.350657in}}%
\pgfpathlineto{\pgfqpoint{2.018817in}{1.350252in}}%
\pgfpathlineto{\pgfqpoint{2.023893in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{2.026639in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{1.344285in}}%
\pgfpathlineto{\pgfqpoint{2.034046in}{1.341569in}}%
\pgfpathlineto{\pgfqpoint{2.036400in}{1.340628in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{1.339508in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{1.337681in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{1.336331in}}%
\pgfpathlineto{\pgfqpoint{2.052210in}{1.335613in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.333623in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{1.332142in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{1.330773in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{1.330599in}}%
\pgfpathlineto{\pgfqpoint{2.074659in}{1.329379in}}%
\pgfpathlineto{\pgfqpoint{2.079735in}{1.327894in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{2.088810in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{2.089888in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{1.323719in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{1.321889in}}%
\pgfpathlineto{\pgfqpoint{2.103757in}{1.320570in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.315763in}}%
\pgfpathlineto{\pgfqpoint{2.115810in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{2.120347in}{1.313852in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{1.312037in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{2.132482in}{1.310541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.069312in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.431850in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{1.433117in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{2.034046in}{1.436908in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{1.438922in}}%
\pgfpathlineto{\pgfqpoint{2.024351in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{2.023893in}{1.441117in}}%
\pgfpathlineto{\pgfqpoint{2.018817in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{2.011715in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.008664in}{1.447035in}}%
\pgfpathlineto{\pgfqpoint{2.003587in}{1.449211in}}%
\pgfpathlineto{\pgfqpoint{1.999596in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.453504in}}%
\pgfpathlineto{\pgfqpoint{1.988358in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{1.988213in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.978332in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{1.461045in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{1.466895in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{1.470314in}}%
\pgfpathlineto{\pgfqpoint{1.961911in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{1.957899in}{1.473400in}}%
\pgfpathlineto{\pgfqpoint{1.953905in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{1.947746in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{1.946737in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{1.939460in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{1.937593in}{1.487474in}}%
\pgfpathlineto{\pgfqpoint{1.933030in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{1.932516in}{1.491431in}}%
\pgfpathlineto{\pgfqpoint{1.927440in}{1.495054in}}%
\pgfpathlineto{\pgfqpoint{1.926017in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{1.498579in}}%
\pgfpathlineto{\pgfqpoint{1.918557in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{1.917287in}{1.502002in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{1.505838in}}%
\pgfpathlineto{\pgfqpoint{1.911853in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{1.905170in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.899091in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{1.893574in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{1.888474in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{1.886827in}{1.527850in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.878914in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.538587in}}%
\pgfpathlineto{\pgfqpoint{1.874220in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{1.544060in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{1.866521in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{1.864980in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{1.860189in}{1.556249in}}%
\pgfpathlineto{\pgfqpoint{1.856368in}{1.560291in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.565709in}}%
\pgfpathlineto{\pgfqpoint{1.850765in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{1.846268in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{1.571355in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{1.841139in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.583988in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{1.831087in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{1.830986in}{1.591510in}}%
\pgfpathlineto{\pgfqpoint{1.827686in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.599302in}}%
\pgfpathlineto{\pgfqpoint{1.824595in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{1.821440in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.607346in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{1.815756in}{1.615682in}}%
\pgfpathlineto{\pgfqpoint{1.815285in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{1.811866in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.623188in}}%
\pgfpathlineto{\pgfqpoint{1.808569in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.630995in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.631466in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{1.797755in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.644970in}}%
\pgfpathlineto{\pgfqpoint{1.794380in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{1.791030in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.787970in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{1.785670in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{1.785297in}{1.662367in}}%
\pgfpathlineto{\pgfqpoint{1.783446in}{1.666567in}}%
\pgfpathlineto{\pgfqpoint{1.781638in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{1.677668in}}%
\pgfpathlineto{\pgfqpoint{1.779297in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{1.778266in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{1.776532in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{1.775849in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{1.775135in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{1.774386in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{1.773734in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{1.772603in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{1.772322in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{1.772201in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{1.772157in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.772281in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{1.772669in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.773620in}{1.756828in}}%
\pgfpathlineto{\pgfqpoint{1.775047in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{1.777258in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{1.771139in}}%
\pgfpathlineto{\pgfqpoint{1.780662in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{1.784710in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{1.785297in}{1.777561in}}%
\pgfpathlineto{\pgfqpoint{1.789748in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{1.782392in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.786140in}}%
\pgfpathlineto{\pgfqpoint{1.796904in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{1.788979in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.791059in}}%
\pgfpathlineto{\pgfqpoint{1.808421in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.792664in}}%
\pgfpathlineto{\pgfqpoint{1.815756in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{1.795679in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.796479in}}%
\pgfpathlineto{\pgfqpoint{1.828737in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{1.830986in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{1.841139in}{1.798427in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{1.798495in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.798165in}}%
\pgfpathlineto{\pgfqpoint{1.856368in}{1.797622in}}%
\pgfpathlineto{\pgfqpoint{1.860666in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{1.796827in}}%
\pgfpathlineto{\pgfqpoint{1.866521in}{1.796071in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{1.792721in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{1.886827in}{1.791559in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.790489in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{1.788763in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{1.786744in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.784673in}}%
\pgfpathlineto{\pgfqpoint{1.912145in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{1.781862in}}%
\pgfpathlineto{\pgfqpoint{1.917287in}{1.779277in}}%
\pgfpathlineto{\pgfqpoint{1.921272in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{1.927440in}{1.773336in}}%
\pgfpathlineto{\pgfqpoint{1.930337in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{1.932516in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{1.937593in}{1.767709in}}%
\pgfpathlineto{\pgfqpoint{1.939198in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.765043in}}%
\pgfpathlineto{\pgfqpoint{1.947746in}{1.761941in}}%
\pgfpathlineto{\pgfqpoint{1.947905in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{1.759033in}}%
\pgfpathlineto{\pgfqpoint{1.956477in}{1.756828in}}%
\pgfpathlineto{\pgfqpoint{1.957899in}{1.755940in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{1.752768in}}%
\pgfpathlineto{\pgfqpoint{1.964557in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{1.972729in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{1.746561in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{1.981354in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{1.740577in}}%
\pgfpathlineto{\pgfqpoint{1.988358in}{1.737229in}}%
\pgfpathlineto{\pgfqpoint{1.989044in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.734074in}}%
\pgfpathlineto{\pgfqpoint{1.997047in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{1.730708in}}%
\pgfpathlineto{\pgfqpoint{2.003587in}{1.726982in}}%
\pgfpathlineto{\pgfqpoint{2.003927in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{2.008664in}{1.723535in}}%
\pgfpathlineto{\pgfqpoint{2.011341in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{2.018817in}{1.716127in}}%
\pgfpathlineto{\pgfqpoint{2.023893in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.024557in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{1.708040in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{2.034046in}{1.703532in}}%
\pgfpathlineto{\pgfqpoint{2.036027in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{1.698627in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.045672in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{1.687732in}}%
\pgfpathlineto{\pgfqpoint{2.050308in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.682025in}}%
\pgfpathlineto{\pgfqpoint{2.054723in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{2.059093in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{2.063613in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{1.670552in}}%
\pgfpathlineto{\pgfqpoint{2.067855in}{1.666567in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{1.664534in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{2.074659in}{1.657999in}}%
\pgfpathlineto{\pgfqpoint{2.075831in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{2.079735in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{2.079856in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{2.084047in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.645577in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{2.089888in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{1.632768in}}%
\pgfpathlineto{\pgfqpoint{2.096039in}{1.631466in}}%
\pgfpathlineto{\pgfqpoint{2.099854in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{1.626199in}}%
\pgfpathlineto{\pgfqpoint{2.103799in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.619433in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{2.110050in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{2.113180in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.602520in}}%
\pgfpathlineto{\pgfqpoint{2.115922in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{2.119070in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{2.120347in}{1.594084in}}%
\pgfpathlineto{\pgfqpoint{2.121848in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{2.124823in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{1.585385in}}%
\pgfpathlineto{\pgfqpoint{2.128010in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.576575in}}%
\pgfpathlineto{\pgfqpoint{2.130653in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{2.133692in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.567602in}}%
\pgfpathlineto{\pgfqpoint{2.136283in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{2.139251in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{1.558317in}}%
\pgfpathlineto{\pgfqpoint{2.141654in}{1.556249in}}%
\pgfpathlineto{\pgfqpoint{2.144274in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.547464in}}%
\pgfpathlineto{\pgfqpoint{2.146212in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{2.148406in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.150004in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{2.151477in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{2.153037in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{1.513288in}}%
\pgfpathlineto{\pgfqpoint{2.156298in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{2.157189in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{2.159023in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{2.159276in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{2.159284in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{2.158971in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{2.158342in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{2.157119in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{1.462520in}}%
\pgfpathlineto{\pgfqpoint{2.155376in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{2.153317in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{2.150025in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{2.146093in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.445527in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{2.140613in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{2.132305in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{2.130500in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{1.433052in}}%
\pgfpathlineto{\pgfqpoint{2.120347in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{2.116647in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{1.428489in}}%
\pgfpathlineto{\pgfqpoint{2.089888in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.079735in}{1.429641in}}%
\pgfpathlineto{\pgfqpoint{2.074659in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{1.430854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.121569,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069582in}{1.430854in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{1.438922in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{1.905170in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{1.785297in}{1.662367in}}%
\pgfpathlineto{\pgfqpoint{1.781638in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{1.776532in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{1.772322in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{1.772669in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{1.780662in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{1.782392in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{1.788979in}}%
\pgfpathlineto{\pgfqpoint{1.815756in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{1.830986in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{1.798495in}}%
\pgfpathlineto{\pgfqpoint{1.866521in}{1.796071in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.790489in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.784673in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{2.018817in}{1.716127in}}%
\pgfpathlineto{\pgfqpoint{2.036027in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{2.050308in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{2.079856in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{2.103799in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{2.119070in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{2.146212in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{2.156298in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{2.159023in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{2.158971in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{2.157119in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.153317in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.445527in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{1.433052in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{1.428489in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{1.430854in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{1.430854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796054in}{0.796054in}}{\pgfqpoint{2.320540in}{1.988440in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.223529,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135577in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{1.312037in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{1.330599in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{1.339508in}}%
\pgfpathlineto{\pgfqpoint{2.026639in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{1.988358in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{1.926743in}{1.405816in}}%
\pgfpathlineto{\pgfqpoint{1.891904in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{1.446944in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{1.804492in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{1.793156in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{1.779976in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{1.756876in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{1.731035in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{1.706085in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{1.680987in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{1.667617in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{1.662417in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.651162in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.649926in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{1.650250in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{1.656044in}{1.842073in}}%
\pgfpathlineto{\pgfqpoint{1.663461in}{1.864745in}}%
\pgfpathlineto{\pgfqpoint{1.668537in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.678690in}{1.882494in}}%
\pgfpathlineto{\pgfqpoint{1.696065in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{1.907261in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{1.912636in}}%
\pgfpathlineto{\pgfqpoint{1.749762in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{1.764991in}{1.920426in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.919720in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.913986in}}%
\pgfpathlineto{\pgfqpoint{1.822337in}{1.912276in}}%
\pgfpathlineto{\pgfqpoint{1.830986in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.879118in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.862461in}}%
\pgfpathlineto{\pgfqpoint{1.968229in}{1.847088in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{1.790398in}}%
\pgfpathlineto{\pgfqpoint{2.065475in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.077158in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{1.689908in}}%
\pgfpathlineto{\pgfqpoint{2.176189in}{1.655720in}}%
\pgfpathlineto{\pgfqpoint{2.192729in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{2.207642in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{2.225379in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{2.237107in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{2.252337in}{1.543182in}}%
\pgfpathlineto{\pgfqpoint{2.254920in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{2.257674in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{2.259312in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{2.262490in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.270879in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{2.282796in}{1.458641in}}%
\pgfpathlineto{\pgfqpoint{2.284585in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.286808in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{2.292408in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{2.290306in}{1.380743in}}%
\pgfpathlineto{\pgfqpoint{2.284441in}{1.370715in}}%
\pgfpathlineto{\pgfqpoint{2.262490in}{1.344431in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.335613in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{1.329941in}}%
\pgfpathlineto{\pgfqpoint{2.221878in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{2.201571in}{1.316949in}}%
\pgfpathlineto{\pgfqpoint{2.186342in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{2.169877in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{1.312270in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.310192in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.310067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028108in}{0.796054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028108in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965363in, y=0.402608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492216in}{0.796054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492216in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429471in, y=0.402608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956324in}{0.796054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956324in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893579in, y=0.402608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420432in}{0.796054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420432in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357687in, y=0.402608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884540in}{0.796054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884540in}{2.784494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821795in, y=0.402608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956324in,y=0.328000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle h\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796054in}{1.245434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116594in}{1.245434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451713in, y=1.050877in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796054in}{1.747222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116594in}{1.747222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451713in, y=1.552665in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796054in}{2.249010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116594in}{2.249010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451713in, y=2.054453in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796054in}{2.750798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116594in}{2.750798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451713in, y=2.556241in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328000in,y=1.790274in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Omega_m\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796054in}{0.796054in}}%
\pgfpathlineto{\pgfqpoint{0.796054in}{2.784494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116594in}{0.796054in}}%
\pgfpathlineto{\pgfqpoint{3.116594in}{2.784494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796054in}{0.796054in}}%
\pgfpathlineto{\pgfqpoint{3.116594in}{0.796054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796054in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{3.116594in}{2.784494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.462745,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590823in}{2.651161in}}%
\pgfpathlineto{\pgfqpoint{1.757490in}{2.651161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.462745,0.823529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790823in,y=2.592828in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R_{\mathrm{edge}}\) (This work)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590823in}{2.445050in}}%
\pgfpathlineto{\pgfqpoint{1.757490in}{2.445050in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.764706,0.290196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790823in,y=2.386717in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SN (DS+18)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.223529,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590823in}{2.252550in}}%
\pgfpathlineto{\pgfqpoint{1.757490in}{2.252550in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.223529,0.207843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790823in,y=2.194217in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R_{\mathrm{edge}}\) + SN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/sigma_h_v_sigma_p_v4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \usepackage{xfrac}
%%   \usepackage{xcolor}
%%   \usepackage{siunitx}
%%   \newcommand{\mat}[1]{\ensuremath{\bm{#1}}}
%%   \DeclareSIUnit{\h}{\ensuremath{\mathit{h}}}
%%   \DeclareSIUnit{\parsec}{\text{pc}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.320900in}{2.988800in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{2.988800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.988800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696497in}{0.746781in}}%
\pgfpathlineto{\pgfqpoint{3.169299in}{0.746781in}}%
\pgfpathlineto{\pgfqpoint{3.169299in}{2.844494in}}%
\pgfpathlineto{\pgfqpoint{0.696497in}{2.844494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696497in}{0.746781in}}{\pgfqpoint{2.472801in}{2.097713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696497in}{0.841711in}}%
\pgfpathlineto{\pgfqpoint{3.169299in}{0.841711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808898in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808898in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808898in,y=0.596087in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932898in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932898in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932898in,y=0.596087in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056899in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056899in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056899in,y=0.596087in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699971in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699971in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757466in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757466in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147255in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147255in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345182in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345182in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485613in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485613in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594540in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594540in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683540in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683540in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758788in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758788in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823971in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823971in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881467in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881467in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271256in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271256in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469183in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469183in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609614in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609614in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718541in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718541in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807541in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807541in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882789in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882789in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947972in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947972in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005467in}{0.746781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005467in}{2.844494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932898in,y=0.417198in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{\sigma_{R_p}}{R_p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696497in}{0.792687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169299in}{0.792687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298889in, y=0.744493in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696497in}{1.138421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169299in}{1.138421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298889in, y=1.090227in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696497in}{1.484155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169299in}{1.484155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298889in, y=1.435960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696497in}{1.829889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169299in}{1.829889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298889in, y=1.781694in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696497in}{2.175622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169299in}{2.175622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298889in, y=2.127428in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696497in}{2.521356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169299in}{2.521356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298889in, y=2.473162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243333in,y=1.795638in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696497in}{0.746781in}}{\pgfqpoint{2.472801in}{2.097713in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.283531pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808898in}{0.842132in}}%
\pgfpathlineto{\pgfqpoint{1.606594in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{1.894841in}{0.876931in}}%
\pgfpathlineto{\pgfqpoint{2.074852in}{0.913610in}}%
\pgfpathlineto{\pgfqpoint{2.206073in}{0.961142in}}%
\pgfpathlineto{\pgfqpoint{2.309389in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{2.394612in}{1.082118in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{1.152586in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{1.228082in}}%
\pgfpathlineto{\pgfqpoint{2.586178in}{1.307663in}}%
\pgfpathlineto{\pgfqpoint{2.636328in}{1.390574in}}%
\pgfpathlineto{\pgfqpoint{2.681802in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{2.723398in}{1.564096in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{2.797263in}{1.745161in}}%
\pgfpathlineto{\pgfqpoint{2.830388in}{1.837788in}}%
\pgfpathlineto{\pgfqpoint{2.861407in}{1.931530in}}%
\pgfpathlineto{\pgfqpoint{2.890572in}{2.026224in}}%
\pgfpathlineto{\pgfqpoint{2.918092in}{2.121736in}}%
\pgfpathlineto{\pgfqpoint{2.944143in}{2.217956in}}%
\pgfpathlineto{\pgfqpoint{2.968874in}{2.314791in}}%
\pgfpathlineto{\pgfqpoint{2.992413in}{2.412164in}}%
\pgfpathlineto{\pgfqpoint{3.014868in}{2.510010in}}%
\pgfpathlineto{\pgfqpoint{3.036336in}{2.608273in}}%
\pgfpathlineto{\pgfqpoint{3.056899in}{2.706906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696497in}{0.746781in}}{\pgfqpoint{2.472801in}{2.097713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808898in}{0.849833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370898in}{0.857223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932898in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494898in}{1.154904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056899in}{2.749144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696497in}{0.746781in}}%
\pgfpathlineto{\pgfqpoint{0.696497in}{2.844494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169299in}{0.746781in}}%
\pgfpathlineto{\pgfqpoint{3.169299in}{2.844494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696497in}{0.746781in}}%
\pgfpathlineto{\pgfqpoint{3.169299in}{0.746781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696497in}{2.844494in}}%
\pgfpathlineto{\pgfqpoint{3.169299in}{2.844494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/sigma_p_da_vs_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,bm,xfrac,xcolor}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.376228in}{3.038605in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.376228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.376228in}{3.038605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.038605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653337in}{0.549264in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{0.549264in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{2.848459in}}%
\pgfpathlineto{\pgfqpoint{0.653337in}{2.848459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653337in}{2.718132in}}%
\pgfpathlineto{\pgfqpoint{0.653337in}{2.577510in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{2.538682in}}%
\pgfpathlineto{\pgfqpoint{0.704205in}{2.499817in}}%
\pgfpathlineto{\pgfqpoint{0.729638in}{2.460872in}}%
\pgfpathlineto{\pgfqpoint{0.755072in}{2.421798in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{2.382532in}}%
\pgfpathlineto{\pgfqpoint{0.805940in}{2.343012in}}%
\pgfpathlineto{\pgfqpoint{0.831373in}{2.303185in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{2.263032in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{2.222584in}}%
\pgfpathlineto{\pgfqpoint{0.907675in}{2.181928in}}%
\pgfpathlineto{\pgfqpoint{0.933109in}{2.141196in}}%
\pgfpathlineto{\pgfqpoint{0.958542in}{2.100533in}}%
\pgfpathlineto{\pgfqpoint{0.983976in}{2.060080in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{2.019955in}}%
\pgfpathlineto{\pgfqpoint{1.034844in}{1.980248in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{1.085711in}{1.902346in}}%
\pgfpathlineto{\pgfqpoint{1.111145in}{1.864237in}}%
\pgfpathlineto{\pgfqpoint{1.136579in}{1.826725in}}%
\pgfpathlineto{\pgfqpoint{1.162012in}{1.789828in}}%
\pgfpathlineto{\pgfqpoint{1.187446in}{1.753558in}}%
\pgfpathlineto{\pgfqpoint{1.212880in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{1.238314in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.263747in}{1.648568in}}%
\pgfpathlineto{\pgfqpoint{1.289181in}{1.614856in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{1.581787in}}%
\pgfpathlineto{\pgfqpoint{1.340049in}{1.549360in}}%
\pgfpathlineto{\pgfqpoint{1.365483in}{1.517572in}}%
\pgfpathlineto{\pgfqpoint{1.390916in}{1.486420in}}%
\pgfpathlineto{\pgfqpoint{1.416350in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{1.441784in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{1.467218in}{1.396725in}}%
\pgfpathlineto{\pgfqpoint{1.492651in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{1.518085in}{1.339976in}}%
\pgfpathlineto{\pgfqpoint{1.543519in}{1.312478in}}%
\pgfpathlineto{\pgfqpoint{1.568953in}{1.285620in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.619820in}{1.234619in}}%
\pgfpathlineto{\pgfqpoint{1.645254in}{1.210971in}}%
\pgfpathlineto{\pgfqpoint{1.670688in}{1.188439in}}%
\pgfpathlineto{\pgfqpoint{1.696122in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{1.721555in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{1.772423in}{1.109667in}}%
\pgfpathlineto{\pgfqpoint{1.797857in}{1.096833in}}%
\pgfpathlineto{\pgfqpoint{1.823290in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{1.874158in}{1.078923in}}%
\pgfpathlineto{\pgfqpoint{1.899592in}{1.075628in}}%
\pgfpathlineto{\pgfqpoint{1.925025in}{1.073144in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.071451in}}%
\pgfpathlineto{\pgfqpoint{1.975893in}{1.070507in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.070070in}}%
\pgfpathlineto{\pgfqpoint{2.026760in}{1.069885in}}%
\pgfpathlineto{\pgfqpoint{2.052194in}{1.069840in}}%
\pgfpathlineto{\pgfqpoint{2.077628in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{2.103062in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.128496in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.179363in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.204797in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.255664in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.281098in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.306532in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.331966in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.357399in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.382833in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.408267in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.433701in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.459135in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.484568in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.510002in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.560870in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.586303in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.611737in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.637171in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.662605in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.688038in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.713472in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.738906in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.840641in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.866075in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.891509in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.916942in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.942376in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.967810in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{2.993244in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.018677in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.044111in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.094979in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.120412in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.145846in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{3.145846in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{3.120412in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{3.094979in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{3.044111in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{3.018677in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.993244in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.967810in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.942376in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.916942in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.891509in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.866075in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.840641in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.738906in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.713472in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.688038in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.662605in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.637171in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.611737in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.586303in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.560870in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.510002in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.484568in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.459135in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.433701in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.408267in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.382833in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.357399in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.331966in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.306532in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.281098in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.255664in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.204797in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.179363in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.128496in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.103062in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{2.077628in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{2.052194in}{1.134493in}}%
\pgfpathlineto{\pgfqpoint{2.026760in}{1.134484in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.134470in}}%
\pgfpathlineto{\pgfqpoint{1.975893in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.134627in}}%
\pgfpathlineto{\pgfqpoint{1.925025in}{1.135167in}}%
\pgfpathlineto{\pgfqpoint{1.899592in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{1.874158in}{1.139831in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{1.823290in}{1.155264in}}%
\pgfpathlineto{\pgfqpoint{1.797857in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{1.772423in}{1.187987in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{1.209134in}}%
\pgfpathlineto{\pgfqpoint{1.721555in}{1.231880in}}%
\pgfpathlineto{\pgfqpoint{1.696122in}{1.255590in}}%
\pgfpathlineto{\pgfqpoint{1.670688in}{1.280273in}}%
\pgfpathlineto{\pgfqpoint{1.645254in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{1.619820in}{1.331990in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.358478in}}%
\pgfpathlineto{\pgfqpoint{1.568953in}{1.385257in}}%
\pgfpathlineto{\pgfqpoint{1.543519in}{1.412542in}}%
\pgfpathlineto{\pgfqpoint{1.518085in}{1.440361in}}%
\pgfpathlineto{\pgfqpoint{1.492651in}{1.468727in}}%
\pgfpathlineto{\pgfqpoint{1.467218in}{1.497613in}}%
\pgfpathlineto{\pgfqpoint{1.441784in}{1.526991in}}%
\pgfpathlineto{\pgfqpoint{1.416350in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{1.390916in}{1.587137in}}%
\pgfpathlineto{\pgfqpoint{1.365483in}{1.617867in}}%
\pgfpathlineto{\pgfqpoint{1.340049in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{1.680569in}}%
\pgfpathlineto{\pgfqpoint{1.289181in}{1.712516in}}%
\pgfpathlineto{\pgfqpoint{1.263747in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{1.238314in}{1.777563in}}%
\pgfpathlineto{\pgfqpoint{1.212880in}{1.810654in}}%
\pgfpathlineto{\pgfqpoint{1.187446in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{1.162012in}{1.877966in}}%
\pgfpathlineto{\pgfqpoint{1.136579in}{1.912198in}}%
\pgfpathlineto{\pgfqpoint{1.111145in}{1.946829in}}%
\pgfpathlineto{\pgfqpoint{1.085711in}{1.981878in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{2.017375in}}%
\pgfpathlineto{\pgfqpoint{1.034844in}{2.053359in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{2.089889in}}%
\pgfpathlineto{\pgfqpoint{0.983976in}{2.127044in}}%
\pgfpathlineto{\pgfqpoint{0.958542in}{2.164925in}}%
\pgfpathlineto{\pgfqpoint{0.933109in}{2.203666in}}%
\pgfpathlineto{\pgfqpoint{0.907675in}{2.243421in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{2.284357in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{2.326625in}}%
\pgfpathlineto{\pgfqpoint{0.831373in}{2.370339in}}%
\pgfpathlineto{\pgfqpoint{0.805940in}{2.415557in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{2.462291in}}%
\pgfpathlineto{\pgfqpoint{0.755072in}{2.510525in}}%
\pgfpathlineto{\pgfqpoint{0.729638in}{2.560235in}}%
\pgfpathlineto{\pgfqpoint{0.704205in}{2.611404in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{2.664032in}}%
\pgfpathlineto{\pgfqpoint{0.653337in}{2.718132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{0.549264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{2.848459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653337in,y=0.447181in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162012in}{0.549264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162012in}{2.848459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162012in,y=0.447181in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670688in}{0.549264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670688in}{2.848459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670688in,y=0.447181in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179363in}{0.549264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179363in}{2.848459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179363in,y=0.447181in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688038in}{0.549264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688038in}{2.848459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688038in,y=0.447181in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{0.549264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{2.848459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196714in,y=0.447181in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925025in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R / R_\lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{0.549264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{0.549264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=0.509118in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{0.836664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{0.836664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=0.796518in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{1.124063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{1.124063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=1.083917in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{1.411462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{1.411462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=1.371316in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{1.698862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{1.698862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=1.658716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{1.986261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{1.986261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=1.946115in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{2.273661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{2.273661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=2.233515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {650}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{2.561060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{2.561060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=2.520914in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653337in}{2.848459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196714in}{2.848459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374168in, y=2.808313in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318612in,y=1.698862in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_{p, \mathrm{da}} \left(\mathrm{km}\ \mathrm{s}^{-1}\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725260in}{2.479622in}}%
\pgfpathlineto{\pgfqpoint{0.725260in}{2.651312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806739in}{2.474030in}}%
\pgfpathlineto{\pgfqpoint{0.806739in}{2.586879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905018in}{2.229858in}}%
\pgfpathlineto{\pgfqpoint{0.905018in}{2.356342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007555in}{2.039125in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{2.157111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108215in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{1.108215in}{1.870046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211377in}{1.601093in}}%
\pgfpathlineto{\pgfqpoint{1.211377in}{1.779236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313836in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{1.313836in}{1.634701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416042in}{1.342796in}}%
\pgfpathlineto{\pgfqpoint{1.416042in}{1.543302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519097in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{1.519097in}{1.536988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621512in}{1.302581in}}%
\pgfpathlineto{\pgfqpoint{1.621512in}{1.520126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722058in}{0.983771in}}%
\pgfpathlineto{\pgfqpoint{1.722058in}{1.228306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823349in}{1.056626in}}%
\pgfpathlineto{\pgfqpoint{1.823349in}{1.277288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926372in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.040835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028928in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{2.028928in}{1.421680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129623in}{1.060705in}}%
\pgfpathlineto{\pgfqpoint{2.129623in}{1.301668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231420in}{1.439554in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{1.683583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331370in}{0.782803in}}%
\pgfpathlineto{\pgfqpoint{2.331370in}{0.981116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434386in}{0.887444in}}%
\pgfpathlineto{\pgfqpoint{2.434386in}{1.121071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535555in}{1.067927in}}%
\pgfpathlineto{\pgfqpoint{2.535555in}{1.294584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637604in}{1.248969in}}%
\pgfpathlineto{\pgfqpoint{2.637604in}{1.500638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738971in}{1.214754in}}%
\pgfpathlineto{\pgfqpoint{2.738971in}{1.482056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840428in}{1.017866in}}%
\pgfpathlineto{\pgfqpoint{2.840428in}{1.239170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943124in}{0.912806in}}%
\pgfpathlineto{\pgfqpoint{2.943124in}{1.142759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046121in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{3.046121in}{1.259196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147001in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{3.147001in}{1.426559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725260in}{2.479622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806739in}{2.474030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905018in}{2.229858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007555in}{2.039125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108215in}{1.726320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211377in}{1.601093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313836in}{1.449520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416042in}{1.342796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519097in}{1.304786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621512in}{1.302581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722058in}{0.983771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823349in}{1.056626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926372in}{0.813508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028928in}{1.161508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129623in}{1.060705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231420in}{1.439554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331370in}{0.782803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434386in}{0.887444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535555in}{1.067927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637604in}{1.248969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738971in}{1.214754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840428in}{1.017866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943124in}{0.912806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046121in}{1.025760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147001in}{1.114638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725260in}{2.651312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806739in}{2.586879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905018in}{2.356342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007555in}{2.157111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108215in}{1.870046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211377in}{1.779236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313836in}{1.634701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416042in}{1.543302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519097in}{1.536988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621512in}{1.520126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722058in}{1.228306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823349in}{1.277288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926372in}{1.040835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028928in}{1.421680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129623in}{1.301668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231420in}{1.683583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331370in}{0.981116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434386in}{1.121071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535555in}{1.294584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637604in}{1.500638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738971in}{1.482056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840428in}{1.239170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943124in}{1.142759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046121in}{1.259196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147001in}{1.426559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.783464in}{0.549264in}}%
\pgfpathlineto{\pgfqpoint{1.783464in}{2.848459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653337in}{0.549264in}}{\pgfqpoint{2.543377in}{2.299195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725260in}{2.565467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806739in}{2.530455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905018in}{2.293100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007555in}{2.098118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108215in}{1.798183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211377in}{1.690165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313836in}{1.542111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416042in}{1.443049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519097in}{1.420887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621512in}{1.411354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722058in}{1.106039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823349in}{1.166957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926372in}{0.927172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028928in}{1.291594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129623in}{1.181186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231420in}{1.561568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331370in}{0.881959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434386in}{1.004258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535555in}{1.181255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637604in}{1.374804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738971in}{1.348405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840428in}{1.128518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943124in}{1.027782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046121in}{1.142478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147001in}{1.270599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653337in}{0.549264in}}%
\pgfpathlineto{\pgfqpoint{0.653337in}{2.848459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196714in}{0.549264in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{2.848459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653337in}{0.549264in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{0.549264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653337in}{2.848459in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{2.848459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709594in, y=1.945498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{\mathrm{edge}} / R_\lambda\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

